New mixed formulation and mesh dependency of finite elements based on the consistent couple stress theory

This work presents a general finite element formulation based on a six--field variational principle that incorporates the consistent couple stress theory. A simple, efficient and local iteration free solving procedure that covers both elastic and inelastic materials is derived to minimise computation cost. With proper interpolations, membrane elements of various nodes are proposed as the examples. The implemented finite elements are used to conduct numerical experiments to investigate the performance of the in-plane drilling degrees of freedom introduced by the consistent couple stress theory. The mesh dependency issue is also studied with both elastic and inelastic materials. It is shown that the consistent couple stress theory provides an objective definition of rotation compared with the Cauchy theory but additional regularisation (or other techniques) is required to overcome mesh/size dependency in softening or fracture related problems. In the case of hardening continuum problems and/or large characteristic lengths, the proposed formulation and elements offer a more reliable approach to model structures with both translational and rotational degrees of freedom.

==> PIC/CSMQ4.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.5)node[circle,fill=black]{}--(.7,.6)node[circle,fill=black]{}--(-.7,.8)node[circle,fill=black]{}--cycle;
\end{tikzpicture}

==> PIC/CSMQ5.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.5)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(.7,.6)node[circle,fill=black]{}--(-.7,.8)node[circle,fill=black]{}--cycle;
\end{tikzpicture}

==> PIC/CSMQ6.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.5)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(.7,.6)node[circle,fill=black]{}--(-.7,.8)node[circle,fill=black,midway]{}node[circle,fill=black]{}--cycle;
\end{tikzpicture}

==> PIC/CSMQ7.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.5)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(.7,.6)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(-.7,.8)node[circle,fill=black,midway]{}node[circle,fill=black]{}--cycle;
\end{tikzpicture}

==> PIC/CSMQ8.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.5)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(.7,.6)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(-.7,.8)node[circle,fill=black,midway]{}node[circle,fill=black]{}--cycle node[circle,fill=black,midway]{};
\end{tikzpicture}

==> PIC/CSMT3.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.2)node[circle,fill=black]{}--(-.1,.8)node[circle,fill=black]{}--cycle;
\end{tikzpicture}

==> PIC/CSMT6.tex <==
\begin{tikzpicture}
\clip(-1,-1)rectangle(1,1);
\draw[line width=.4mm](-.8,-.7)node[circle,fill=black]{}--(.8,-.2)node[circle,fill=black,midway]{}node[circle,fill=black]{}--(-.1,.8)node[circle,fill=black,midway]{}node[circle,fill=black]{}--cycle node[circle,fill=black,midway]{};
\end{tikzpicture}

==> PIC/JOINTA.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/13/2021 21:04:21
\path (0.000,0.000) rectangle (16.000,4.500);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(13.151,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (13.151,0.985)--(12.971,0.985);
\node[gp node right] at (1.320,0.985) {\num{E-5}};
\draw[gp path] (1.504,1.146)--(1.594,1.146);
\draw[gp path] (13.151,1.146)--(13.061,1.146);
\draw[gp path] (1.504,1.240)--(1.594,1.240);
\draw[gp path] (13.151,1.240)--(13.061,1.240);
\draw[gp path] (1.504,1.307)--(1.594,1.307);
\draw[gp path] (13.151,1.307)--(13.061,1.307);
\draw[gp path] (1.504,1.358)--(1.594,1.358);
\draw[gp path] (13.151,1.358)--(13.061,1.358);
\draw[gp path] (1.504,1.401)--(1.594,1.401);
\draw[gp path] (13.151,1.401)--(13.061,1.401);
\draw[gp path] (1.504,1.437)--(1.594,1.437);
\draw[gp path] (13.151,1.437)--(13.061,1.437);
\draw[gp path] (1.504,1.468)--(1.594,1.468);
\draw[gp path] (13.151,1.468)--(13.061,1.468);
\draw[gp path] (1.504,1.495)--(1.594,1.495);
\draw[gp path] (13.151,1.495)--(13.061,1.495);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,1.519)--(13.151,1.519);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.519)--(1.684,1.519);
\draw[gp path] (13.151,1.519)--(12.971,1.519);
\node[gp node right] at (1.320,1.519) {\num{E-4}};
\draw[gp path] (1.504,1.680)--(1.594,1.680);
\draw[gp path] (13.151,1.680)--(13.061,1.680);
\draw[gp path] (1.504,1.774)--(1.594,1.774);
\draw[gp path] (13.151,1.774)--(13.061,1.774);
\draw[gp path] (1.504,1.841)--(1.594,1.841);
\draw[gp path] (13.151,1.841)--(13.061,1.841);
\draw[gp path] (1.504,1.893)--(1.594,1.893);
\draw[gp path] (13.151,1.893)--(13.061,1.893);
\draw[gp path] (1.504,1.935)--(1.594,1.935);
\draw[gp path] (13.151,1.935)--(13.061,1.935);
\draw[gp path] (1.504,1.971)--(1.594,1.971);
\draw[gp path] (13.151,1.971)--(13.061,1.971);
\draw[gp path] (1.504,2.002)--(1.594,2.002);
\draw[gp path] (13.151,2.002)--(13.061,2.002);
\draw[gp path] (1.504,2.029)--(1.594,2.029);
\draw[gp path] (13.151,2.029)--(13.061,2.029);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,2.054)--(13.151,2.054);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.054)--(1.684,2.054);
\draw[gp path] (13.151,2.054)--(12.971,2.054);
\node[gp node right] at (1.320,2.054) {\num{E-3}};
\draw[gp path] (1.504,2.215)--(1.594,2.215);
\draw[gp path] (13.151,2.215)--(13.061,2.215);
\draw[gp path] (1.504,2.309)--(1.594,2.309);
\draw[gp path] (13.151,2.309)--(13.061,2.309);
\draw[gp path] (1.504,2.375)--(1.594,2.375);
\draw[gp path] (13.151,2.375)--(13.061,2.375);
\draw[gp path] (1.504,2.427)--(1.594,2.427);
\draw[gp path] (13.151,2.427)--(13.061,2.427);
\draw[gp path] (1.504,2.469)--(1.594,2.469);
\draw[gp path] (13.151,2.469)--(13.061,2.469);
\draw[gp path] (1.504,2.505)--(1.594,2.505);
\draw[gp path] (13.151,2.505)--(13.061,2.505);
\draw[gp path] (1.504,2.536)--(1.594,2.536);
\draw[gp path] (13.151,2.536)--(13.061,2.536);
\draw[gp path] (1.504,2.564)--(1.594,2.564);
\draw[gp path] (13.151,2.564)--(13.061,2.564);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,2.588)--(13.151,2.588);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.588)--(1.684,2.588);
\draw[gp path] (13.151,2.588)--(12.971,2.588);
\node[gp node right] at (1.320,2.588) {\num{E-2}};
\draw[gp path] (1.504,2.749)--(1.594,2.749);
\draw[gp path] (13.151,2.749)--(13.061,2.749);
\draw[gp path] (1.504,2.843)--(1.594,2.843);
\draw[gp path] (13.151,2.843)--(13.061,2.843);
\draw[gp path] (1.504,2.910)--(1.594,2.910);
\draw[gp path] (13.151,2.910)--(13.061,2.910);
\draw[gp path] (1.504,2.961)--(1.594,2.961);
\draw[gp path] (13.151,2.961)--(13.061,2.961);
\draw[gp path] (1.504,3.004)--(1.594,3.004);
\draw[gp path] (13.151,3.004)--(13.061,3.004);
\draw[gp path] (1.504,3.040)--(1.594,3.040);
\draw[gp path] (13.151,3.040)--(13.061,3.040);
\draw[gp path] (1.504,3.071)--(1.594,3.071);
\draw[gp path] (13.151,3.071)--(13.061,3.071);
\draw[gp path] (1.504,3.098)--(1.594,3.098);
\draw[gp path] (13.151,3.098)--(13.061,3.098);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,3.122)--(13.151,3.122);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.122)--(1.684,3.122);
\draw[gp path] (13.151,3.122)--(12.971,3.122);
\node[gp node right] at (1.320,3.122) {\num{E-1}};
\draw[gp path] (1.504,3.283)--(1.594,3.283);
\draw[gp path] (13.151,3.283)--(13.061,3.283);
\draw[gp path] (1.504,3.377)--(1.594,3.377);
\draw[gp path] (13.151,3.377)--(13.061,3.377);
\draw[gp path] (1.504,3.444)--(1.594,3.444);
\draw[gp path] (13.151,3.444)--(13.061,3.444);
\draw[gp path] (1.504,3.496)--(1.594,3.496);
\draw[gp path] (13.151,3.496)--(13.061,3.496);
\draw[gp path] (1.504,3.538)--(1.594,3.538);
\draw[gp path] (13.151,3.538)--(13.061,3.538);
\draw[gp path] (1.504,3.574)--(1.594,3.574);
\draw[gp path] (13.151,3.574)--(13.061,3.574);
\draw[gp path] (1.504,3.605)--(1.594,3.605);
\draw[gp path] (13.151,3.605)--(13.061,3.605);
\draw[gp path] (1.504,3.632)--(1.594,3.632);
\draw[gp path] (13.151,3.632)--(13.061,3.632);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,3.657)--(13.151,3.657);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.657)--(1.684,3.657);
\draw[gp path] (13.151,3.657)--(12.971,3.657);
\node[gp node right] at (1.320,3.657) {\num{E0}};
\draw[gp path] (1.504,3.818)--(1.594,3.818);
\draw[gp path] (13.151,3.818)--(13.061,3.818);
\draw[gp path] (1.504,3.912)--(1.594,3.912);
\draw[gp path] (13.151,3.912)--(13.061,3.912);
\draw[gp path] (1.504,3.978)--(1.594,3.978);
\draw[gp path] (13.151,3.978)--(13.061,3.978);
\draw[gp path] (1.504,4.030)--(1.594,4.030);
\draw[gp path] (13.151,4.030)--(13.061,4.030);
\draw[gp path] (1.504,4.072)--(1.594,4.072);
\draw[gp path] (13.151,4.072)--(13.061,4.072);
\draw[gp path] (1.504,4.108)--(1.594,4.108);
\draw[gp path] (13.151,4.108)--(13.061,4.108);
\draw[gp path] (1.504,4.139)--(1.594,4.139);
\draw[gp path] (13.151,4.139)--(13.061,4.139);
\draw[gp path] (1.504,4.167)--(1.594,4.167);
\draw[gp path] (13.151,4.167)--(13.061,4.167);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,4.191)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.191)--(1.684,4.191);
\draw[gp path] (13.151,4.191)--(12.971,4.191);
\node[gp node right] at (1.320,4.191) {\num{E1}};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,0.985)--(1.504,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.191)--(1.504,4.011);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.168,0.985)--(3.168,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.168,0.985)--(3.168,1.165);
\draw[gp path] (3.168,4.191)--(3.168,4.011);
\node[gp node center] at (3.168,0.677) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.832,0.985)--(4.832,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.832,0.985)--(4.832,1.165);
\draw[gp path] (4.832,4.191)--(4.832,4.011);
\node[gp node center] at (4.832,0.677) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.496,0.985)--(6.496,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.496,0.985)--(6.496,1.165);
\draw[gp path] (6.496,4.191)--(6.496,4.011);
\node[gp node center] at (6.496,0.677) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.159,0.985)--(8.159,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.159,0.985)--(8.159,1.165);
\draw[gp path] (8.159,4.191)--(8.159,4.011);
\node[gp node center] at (8.159,0.677) {$16$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.823,0.985)--(9.823,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.823,0.985)--(9.823,1.165);
\draw[gp path] (9.823,4.191)--(9.823,4.011);
\node[gp node center] at (9.823,0.677) {$32$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (11.487,0.985)--(11.487,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (11.487,0.985)--(11.487,1.165);
\draw[gp path] (11.487,4.191)--(11.487,4.011);
\node[gp node center] at (11.487,0.677) {$64$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (13.151,0.985)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (13.151,0.985)--(13.151,1.165);
\draw[gp path] (13.151,4.191)--(13.151,4.011);
\node[gp node center] at (13.151,0.677) {$128$};
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.588) {resistance};
\node[gp node center] at (7.327,0.215) {number of elements per edge};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.504,3.808)--(3.168,3.625)--(4.832,3.356)--(6.496,3.037)--(8.159,2.701)%
  --(9.823,2.360)--(11.487,2.018)--(13.151,1.677);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(1.504,3.808)}
\gp3point{gp mark 1}{}{(3.168,3.625)}
\gp3point{gp mark 1}{}{(4.832,3.356)}
\gp3point{gp mark 1}{}{(6.496,3.037)}
\gp3point{gp mark 1}{}{(8.159,2.701)}
\gp3point{gp mark 1}{}{(9.823,2.360)}
\gp3point{gp mark 1}{}{(11.487,2.018)}
\gp3point{gp mark 1}{}{(13.151,1.677)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (1.504,3.964)--(3.168,3.964)--(4.832,3.964)--(6.496,3.964)--(8.159,3.964)%
  --(9.823,3.964)--(11.487,3.964)--(13.151,3.964);
\gp3point{gp mark 2}{}{(1.504,3.964)}
\gp3point{gp mark 2}{}{(3.168,3.964)}
\gp3point{gp mark 2}{}{(4.832,3.964)}
\gp3point{gp mark 2}{}{(6.496,3.964)}
\gp3point{gp mark 2}{}{(8.159,3.964)}
\gp3point{gp mark 2}{}{(9.823,3.964)}
\gp3point{gp mark 2}{}{(11.487,3.964)}
\gp3point{gp mark 2}{}{(13.151,3.964)}
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (1.504,3.964)--(3.168,3.964)--(4.832,3.964)--(6.496,3.964)--(8.159,3.964)%
  --(9.823,3.964)--(11.487,3.964)--(13.151,3.964);
\gp3point{gp mark 3}{}{(1.504,3.964)}
\gp3point{gp mark 3}{}{(3.168,3.964)}
\gp3point{gp mark 3}{}{(4.832,3.964)}
\gp3point{gp mark 3}{}{(6.496,3.964)}
\gp3point{gp mark 3}{}{(8.159,3.964)}
\gp3point{gp mark 3}{}{(9.823,3.964)}
\gp3point{gp mark 3}{}{(11.487,3.964)}
\gp3point{gp mark 3}{}{(13.151,3.964)}
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (1.504,3.958)--(3.168,3.956)--(4.832,3.956)--(6.496,3.956)--(8.159,3.955)%
  --(9.823,3.955)--(11.487,3.955)--(13.151,3.955);
\gp3point{gp mark 4}{}{(1.504,3.958)}
\gp3point{gp mark 4}{}{(3.168,3.956)}
\gp3point{gp mark 4}{}{(4.832,3.956)}
\gp3point{gp mark 4}{}{(6.496,3.956)}
\gp3point{gp mark 4}{}{(8.159,3.955)}
\gp3point{gp mark 4}{}{(9.823,3.955)}
\gp3point{gp mark 4}{}{(11.487,3.955)}
\gp3point{gp mark 4}{}{(13.151,3.955)}
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (1.504,3.895)--(3.168,3.868)--(4.832,3.840)--(6.496,3.816)--(8.159,3.798)%
  --(9.823,3.783)--(11.487,3.770)--(13.151,3.758);
\gp3point{gp mark 10}{}{(1.504,3.895)}
\gp3point{gp mark 10}{}{(3.168,3.868)}
\gp3point{gp mark 10}{}{(4.832,3.840)}
\gp3point{gp mark 10}{}{(6.496,3.816)}
\gp3point{gp mark 10}{}{(8.159,3.798)}
\gp3point{gp mark 10}{}{(9.823,3.783)}
\gp3point{gp mark 10}{}{(11.487,3.770)}
\gp3point{gp mark 10}{}{(13.151,3.758)}
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (1.504,3.317)--(3.168,3.314)--(4.832,3.304)--(6.496,3.280)--(8.159,3.226)%
  --(9.823,3.144)--(11.487,3.069)--(13.151,3.011);
\gp3point{gp mark 6}{}{(1.504,3.317)}
\gp3point{gp mark 6}{}{(3.168,3.314)}
\gp3point{gp mark 6}{}{(4.832,3.304)}
\gp3point{gp mark 6}{}{(6.496,3.280)}
\gp3point{gp mark 6}{}{(8.159,3.226)}
\gp3point{gp mark 6}{}{(9.823,3.144)}
\gp3point{gp mark 6}{}{(11.487,3.069)}
\gp3point{gp mark 6}{}{(13.151,3.011)}
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (1.504,2.266)--(3.168,2.266)--(4.832,2.266)--(6.496,2.265)--(8.159,2.264)%
  --(9.823,2.261)--(11.487,2.247)--(13.151,2.206);
\gp3point{gp mark 7}{}{(1.504,2.266)}
\gp3point{gp mark 7}{}{(3.168,2.266)}
\gp3point{gp mark 7}{}{(4.832,2.266)}
\gp3point{gp mark 7}{}{(6.496,2.265)}
\gp3point{gp mark 7}{}{(8.159,2.264)}
\gp3point{gp mark 7}{}{(9.823,2.261)}
\gp3point{gp mark 7}{}{(11.487,2.247)}
\gp3point{gp mark 7}{}{(13.151,2.206)}
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (1.504,1.198)--(3.168,1.198)--(4.832,1.198)--(6.496,1.198)--(8.159,1.198)%
  --(9.823,1.198)--(11.487,1.198)--(13.151,1.197);
\gp3point{gp mark 8}{}{(1.504,1.198)}
\gp3point{gp mark 8}{}{(3.168,1.198)}
\gp3point{gp mark 8}{}{(4.832,1.198)}
\gp3point{gp mark 8}{}{(6.496,1.198)}
\gp3point{gp mark 8}{}{(8.159,1.198)}
\gp3point{gp mark 8}{}{(9.823,1.198)}
\gp3point{gp mark 8}{}{(11.487,1.198)}
\gp3point{gp mark 8}{}{(13.151,1.197)}
\gpfill{color=gpbgfillcolor} (13.519,1.112)--(15.815,1.112)--(15.815,4.064)--(13.519,4.064)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.879) {SGCMQG};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (15.267,3.879)--(15.631,3.879);
\gp3point{gp mark 1}{}{(15.449,3.879)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.510) {$l=\num{E3}$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (15.267,3.510)--(15.631,3.510);
\gp3point{gp mark 2}{}{(15.449,3.510)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.141) {$l=\num{E2}$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (15.267,3.141)--(15.631,3.141);
\gp3point{gp mark 3}{}{(15.449,3.141)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.772) {$l=\num{E1}$};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (15.267,2.772)--(15.631,2.772);
\gp3point{gp mark 4}{}{(15.449,2.772)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.403) {$l=\num{1}$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (15.267,2.403)--(15.631,2.403);
\gp3point{gp mark 10}{}{(15.449,2.403)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.034) {$l=\num{E-1}$};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (15.267,2.034)--(15.631,2.034);
\gp3point{gp mark 6}{}{(15.449,2.034)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.665) {$l=\num{E-2}$};
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (15.267,1.665)--(15.631,1.665);
\gp3point{gp mark 7}{}{(15.449,1.665)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.296) {$l=\num{E-3}$};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (15.267,1.296)--(15.631,1.296);
\gp3point{gp mark 8}{}{(15.449,1.296)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{13.151cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/JOINTB.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/13/2021 21:04:21
\path (0.000,0.000) rectangle (16.000,4.500);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(13.151,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (13.151,0.985)--(12.971,0.985);
\node[gp node right] at (1.320,0.985) {\num{E-4}};
\draw[gp path] (1.504,1.178)--(1.594,1.178);
\draw[gp path] (13.151,1.178)--(13.061,1.178);
\draw[gp path] (1.504,1.291)--(1.594,1.291);
\draw[gp path] (13.151,1.291)--(13.061,1.291);
\draw[gp path] (1.504,1.371)--(1.594,1.371);
\draw[gp path] (13.151,1.371)--(13.061,1.371);
\draw[gp path] (1.504,1.433)--(1.594,1.433);
\draw[gp path] (13.151,1.433)--(13.061,1.433);
\draw[gp path] (1.504,1.484)--(1.594,1.484);
\draw[gp path] (13.151,1.484)--(13.061,1.484);
\draw[gp path] (1.504,1.527)--(1.594,1.527);
\draw[gp path] (13.151,1.527)--(13.061,1.527);
\draw[gp path] (1.504,1.564)--(1.594,1.564);
\draw[gp path] (13.151,1.564)--(13.061,1.564);
\draw[gp path] (1.504,1.597)--(1.594,1.597);
\draw[gp path] (13.151,1.597)--(13.061,1.597);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,1.626)--(13.151,1.626);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.626)--(1.684,1.626);
\draw[gp path] (13.151,1.626)--(12.971,1.626);
\node[gp node right] at (1.320,1.626) {\num{E-3}};
\draw[gp path] (1.504,1.819)--(1.594,1.819);
\draw[gp path] (13.151,1.819)--(13.061,1.819);
\draw[gp path] (1.504,1.932)--(1.594,1.932);
\draw[gp path] (13.151,1.932)--(13.061,1.932);
\draw[gp path] (1.504,2.012)--(1.594,2.012);
\draw[gp path] (13.151,2.012)--(13.061,2.012);
\draw[gp path] (1.504,2.074)--(1.594,2.074);
\draw[gp path] (13.151,2.074)--(13.061,2.074);
\draw[gp path] (1.504,2.125)--(1.594,2.125);
\draw[gp path] (13.151,2.125)--(13.061,2.125);
\draw[gp path] (1.504,2.168)--(1.594,2.168);
\draw[gp path] (13.151,2.168)--(13.061,2.168);
\draw[gp path] (1.504,2.205)--(1.594,2.205);
\draw[gp path] (13.151,2.205)--(13.061,2.205);
\draw[gp path] (1.504,2.238)--(1.594,2.238);
\draw[gp path] (13.151,2.238)--(13.061,2.238);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,2.267)--(13.151,2.267);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.267)--(1.684,2.267);
\draw[gp path] (13.151,2.267)--(12.971,2.267);
\node[gp node right] at (1.320,2.267) {\num{E-2}};
\draw[gp path] (1.504,2.460)--(1.594,2.460);
\draw[gp path] (13.151,2.460)--(13.061,2.460);
\draw[gp path] (1.504,2.573)--(1.594,2.573);
\draw[gp path] (13.151,2.573)--(13.061,2.573);
\draw[gp path] (1.504,2.653)--(1.594,2.653);
\draw[gp path] (13.151,2.653)--(13.061,2.653);
\draw[gp path] (1.504,2.716)--(1.594,2.716);
\draw[gp path] (13.151,2.716)--(13.061,2.716);
\draw[gp path] (1.504,2.766)--(1.594,2.766);
\draw[gp path] (13.151,2.766)--(13.061,2.766);
\draw[gp path] (1.504,2.809)--(1.594,2.809);
\draw[gp path] (13.151,2.809)--(13.061,2.809);
\draw[gp path] (1.504,2.846)--(1.594,2.846);
\draw[gp path] (13.151,2.846)--(13.061,2.846);
\draw[gp path] (1.504,2.879)--(1.594,2.879);
\draw[gp path] (13.151,2.879)--(13.061,2.879);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,2.909)--(13.151,2.909);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.909)--(1.684,2.909);
\draw[gp path] (13.151,2.909)--(12.971,2.909);
\node[gp node right] at (1.320,2.909) {\num{E-1}};
\draw[gp path] (1.504,3.102)--(1.594,3.102);
\draw[gp path] (13.151,3.102)--(13.061,3.102);
\draw[gp path] (1.504,3.215)--(1.594,3.215);
\draw[gp path] (13.151,3.215)--(13.061,3.215);
\draw[gp path] (1.504,3.295)--(1.594,3.295);
\draw[gp path] (13.151,3.295)--(13.061,3.295);
\draw[gp path] (1.504,3.357)--(1.594,3.357);
\draw[gp path] (13.151,3.357)--(13.061,3.357);
\draw[gp path] (1.504,3.408)--(1.594,3.408);
\draw[gp path] (13.151,3.408)--(13.061,3.408);
\draw[gp path] (1.504,3.450)--(1.594,3.450);
\draw[gp path] (13.151,3.450)--(13.061,3.450);
\draw[gp path] (1.504,3.488)--(1.594,3.488);
\draw[gp path] (13.151,3.488)--(13.061,3.488);
\draw[gp path] (1.504,3.520)--(1.594,3.520);
\draw[gp path] (13.151,3.520)--(13.061,3.520);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,3.550)--(13.151,3.550);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.550)--(1.684,3.550);
\draw[gp path] (13.151,3.550)--(12.971,3.550);
\node[gp node right] at (1.320,3.550) {\num{E0}};
\draw[gp path] (1.504,3.743)--(1.594,3.743);
\draw[gp path] (13.151,3.743)--(13.061,3.743);
\draw[gp path] (1.504,3.856)--(1.594,3.856);
\draw[gp path] (13.151,3.856)--(13.061,3.856);
\draw[gp path] (1.504,3.936)--(1.594,3.936);
\draw[gp path] (13.151,3.936)--(13.061,3.936);
\draw[gp path] (1.504,3.998)--(1.594,3.998);
\draw[gp path] (13.151,3.998)--(13.061,3.998);
\draw[gp path] (1.504,4.049)--(1.594,4.049);
\draw[gp path] (13.151,4.049)--(13.061,4.049);
\draw[gp path] (1.504,4.092)--(1.594,4.092);
\draw[gp path] (13.151,4.092)--(13.061,4.092);
\draw[gp path] (1.504,4.129)--(1.594,4.129);
\draw[gp path] (13.151,4.129)--(13.061,4.129);
\draw[gp path] (1.504,4.162)--(1.594,4.162);
\draw[gp path] (13.151,4.162)--(13.061,4.162);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,4.191)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.191)--(1.684,4.191);
\draw[gp path] (13.151,4.191)--(12.971,4.191);
\node[gp node right] at (1.320,4.191) {\num{E1}};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,0.985)--(1.504,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.191)--(1.504,4.011);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.168,0.985)--(3.168,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.168,0.985)--(3.168,1.165);
\draw[gp path] (3.168,4.191)--(3.168,4.011);
\node[gp node center] at (3.168,0.677) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.832,0.985)--(4.832,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.832,0.985)--(4.832,1.165);
\draw[gp path] (4.832,4.191)--(4.832,4.011);
\node[gp node center] at (4.832,0.677) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.496,0.985)--(6.496,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.496,0.985)--(6.496,1.165);
\draw[gp path] (6.496,4.191)--(6.496,4.011);
\node[gp node center] at (6.496,0.677) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.159,0.985)--(8.159,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.159,0.985)--(8.159,1.165);
\draw[gp path] (8.159,4.191)--(8.159,4.011);
\node[gp node center] at (8.159,0.677) {$16$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.823,0.985)--(9.823,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.823,0.985)--(9.823,1.165);
\draw[gp path] (9.823,4.191)--(9.823,4.011);
\node[gp node center] at (9.823,0.677) {$32$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (11.487,0.985)--(11.487,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (11.487,0.985)--(11.487,1.165);
\draw[gp path] (11.487,4.191)--(11.487,4.011);
\node[gp node center] at (11.487,0.677) {$64$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (13.151,0.985)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (13.151,0.985)--(13.151,1.165);
\draw[gp path] (13.151,4.191)--(13.151,4.011);
\node[gp node center] at (13.151,0.677) {$128$};
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.588) {resistance};
\node[gp node center] at (7.327,0.215) {number of elements per edge};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.504,3.902)--(3.168,3.846)--(4.832,3.694)--(6.496,3.407)--(8.159,3.034)%
  --(9.823,2.632)--(11.487,2.224)--(13.151,1.815);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(1.504,3.902)}
\gp3point{gp mark 1}{}{(3.168,3.846)}
\gp3point{gp mark 1}{}{(4.832,3.694)}
\gp3point{gp mark 1}{}{(6.496,3.407)}
\gp3point{gp mark 1}{}{(8.159,3.034)}
\gp3point{gp mark 1}{}{(9.823,2.632)}
\gp3point{gp mark 1}{}{(11.487,2.224)}
\gp3point{gp mark 1}{}{(13.151,1.815)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (1.504,3.928)--(3.168,3.928)--(4.832,3.928)--(6.496,3.928)--(8.159,3.928)%
  --(9.823,3.928)--(11.487,3.928)--(13.151,3.928);
\gp3point{gp mark 2}{}{(1.504,3.928)}
\gp3point{gp mark 2}{}{(3.168,3.928)}
\gp3point{gp mark 2}{}{(4.832,3.928)}
\gp3point{gp mark 2}{}{(6.496,3.928)}
\gp3point{gp mark 2}{}{(8.159,3.928)}
\gp3point{gp mark 2}{}{(9.823,3.928)}
\gp3point{gp mark 2}{}{(11.487,3.928)}
\gp3point{gp mark 2}{}{(13.151,3.928)}
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (1.504,3.928)--(3.168,3.928)--(4.832,3.928)--(6.496,3.928)--(8.159,3.928)%
  --(9.823,3.928)--(11.487,3.928)--(13.151,3.928);
\gp3point{gp mark 3}{}{(1.504,3.928)}
\gp3point{gp mark 3}{}{(3.168,3.928)}
\gp3point{gp mark 3}{}{(4.832,3.928)}
\gp3point{gp mark 3}{}{(6.496,3.928)}
\gp3point{gp mark 3}{}{(8.159,3.928)}
\gp3point{gp mark 3}{}{(9.823,3.928)}
\gp3point{gp mark 3}{}{(11.487,3.928)}
\gp3point{gp mark 3}{}{(13.151,3.928)}
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (1.504,3.927)--(3.168,3.927)--(4.832,3.927)--(6.496,3.927)--(8.159,3.927)%
  --(9.823,3.927)--(11.487,3.927)--(13.151,3.927);
\gp3point{gp mark 4}{}{(1.504,3.927)}
\gp3point{gp mark 4}{}{(3.168,3.927)}
\gp3point{gp mark 4}{}{(4.832,3.927)}
\gp3point{gp mark 4}{}{(6.496,3.927)}
\gp3point{gp mark 4}{}{(8.159,3.927)}
\gp3point{gp mark 4}{}{(9.823,3.927)}
\gp3point{gp mark 4}{}{(11.487,3.927)}
\gp3point{gp mark 4}{}{(13.151,3.927)}
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (1.504,3.919)--(3.168,3.914)--(4.832,3.909)--(6.496,3.903)--(8.159,3.899)%
  --(9.823,3.896)--(11.487,3.893)--(13.151,3.890);
\gp3point{gp mark 10}{}{(1.504,3.919)}
\gp3point{gp mark 10}{}{(3.168,3.914)}
\gp3point{gp mark 10}{}{(4.832,3.909)}
\gp3point{gp mark 10}{}{(6.496,3.903)}
\gp3point{gp mark 10}{}{(8.159,3.899)}
\gp3point{gp mark 10}{}{(9.823,3.896)}
\gp3point{gp mark 10}{}{(11.487,3.893)}
\gp3point{gp mark 10}{}{(13.151,3.890)}
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (1.504,3.665)--(3.168,3.661)--(4.832,3.655)--(6.496,3.635)--(8.159,3.589)%
  --(9.823,3.513)--(11.487,3.438)--(13.151,3.379);
\gp3point{gp mark 6}{}{(1.504,3.665)}
\gp3point{gp mark 6}{}{(3.168,3.661)}
\gp3point{gp mark 6}{}{(4.832,3.655)}
\gp3point{gp mark 6}{}{(6.496,3.635)}
\gp3point{gp mark 6}{}{(8.159,3.589)}
\gp3point{gp mark 6}{}{(9.823,3.513)}
\gp3point{gp mark 6}{}{(11.487,3.438)}
\gp3point{gp mark 6}{}{(13.151,3.379)}
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (1.504,2.520)--(3.168,2.520)--(4.832,2.520)--(6.496,2.520)--(8.159,2.519)%
  --(9.823,2.515)--(11.487,2.498)--(13.151,2.449);
\gp3point{gp mark 7}{}{(1.504,2.520)}
\gp3point{gp mark 7}{}{(3.168,2.520)}
\gp3point{gp mark 7}{}{(4.832,2.520)}
\gp3point{gp mark 7}{}{(6.496,2.520)}
\gp3point{gp mark 7}{}{(8.159,2.519)}
\gp3point{gp mark 7}{}{(9.823,2.515)}
\gp3point{gp mark 7}{}{(11.487,2.498)}
\gp3point{gp mark 7}{}{(13.151,2.449)}
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (1.504,1.240)--(3.168,1.240)--(4.832,1.240)--(6.496,1.240)--(8.159,1.240)%
  --(9.823,1.240)--(11.487,1.240)--(13.151,1.239);
\gp3point{gp mark 8}{}{(1.504,1.240)}
\gp3point{gp mark 8}{}{(3.168,1.240)}
\gp3point{gp mark 8}{}{(4.832,1.240)}
\gp3point{gp mark 8}{}{(6.496,1.240)}
\gp3point{gp mark 8}{}{(8.159,1.240)}
\gp3point{gp mark 8}{}{(9.823,1.240)}
\gp3point{gp mark 8}{}{(11.487,1.240)}
\gp3point{gp mark 8}{}{(13.151,1.239)}
\gpfill{color=gpbgfillcolor} (13.519,1.112)--(15.815,1.112)--(15.815,4.064)--(13.519,4.064)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.879) {SGCMQG};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (15.267,3.879)--(15.631,3.879);
\gp3point{gp mark 1}{}{(15.449,3.879)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.510) {$l=\num{E3}$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (15.267,3.510)--(15.631,3.510);
\gp3point{gp mark 2}{}{(15.449,3.510)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.141) {$l=\num{E2}$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (15.267,3.141)--(15.631,3.141);
\gp3point{gp mark 3}{}{(15.449,3.141)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.772) {$l=\num{E1}$};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (15.267,2.772)--(15.631,2.772);
\gp3point{gp mark 4}{}{(15.449,2.772)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.403) {$l=\num{1}$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (15.267,2.403)--(15.631,2.403);
\gp3point{gp mark 10}{}{(15.449,2.403)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.034) {$l=\num{E-1}$};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (15.267,2.034)--(15.631,2.034);
\gp3point{gp mark 6}{}{(15.449,2.034)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.665) {$l=\num{E-2}$};
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (15.267,1.665)--(15.631,1.665);
\gp3point{gp mark 7}{}{(15.449,1.665)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.296) {$l=\num{E-3}$};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (15.267,1.296)--(15.631,1.296);
\gp3point{gp mark 8}{}{(15.449,1.296)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{13.151cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/JOINTC.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/13/2021 21:04:21
\path (0.000,0.000) rectangle (16.000,4.500);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(13.151,0.985);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (13.151,0.985)--(12.971,0.985);
\node[gp node right] at (1.320,0.985) {\num{E-3}};
\draw[gp path] (1.504,1.226)--(1.594,1.226);
\draw[gp path] (13.151,1.226)--(13.061,1.226);
\draw[gp path] (1.504,1.367)--(1.594,1.367);
\draw[gp path] (13.151,1.367)--(13.061,1.367);
\draw[gp path] (1.504,1.468)--(1.594,1.468);
\draw[gp path] (13.151,1.468)--(13.061,1.468);
\draw[gp path] (1.504,1.545)--(1.594,1.545);
\draw[gp path] (13.151,1.545)--(13.061,1.545);
\draw[gp path] (1.504,1.609)--(1.594,1.609);
\draw[gp path] (13.151,1.609)--(13.061,1.609);
\draw[gp path] (1.504,1.662)--(1.594,1.662);
\draw[gp path] (13.151,1.662)--(13.061,1.662);
\draw[gp path] (1.504,1.709)--(1.594,1.709);
\draw[gp path] (13.151,1.709)--(13.061,1.709);
\draw[gp path] (1.504,1.750)--(1.594,1.750);
\draw[gp path] (13.151,1.750)--(13.061,1.750);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,1.787)--(13.151,1.787);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,1.787)--(1.684,1.787);
\draw[gp path] (13.151,1.787)--(12.971,1.787);
\node[gp node right] at (1.320,1.787) {\num{E-2}};
\draw[gp path] (1.504,2.028)--(1.594,2.028);
\draw[gp path] (13.151,2.028)--(13.061,2.028);
\draw[gp path] (1.504,2.169)--(1.594,2.169);
\draw[gp path] (13.151,2.169)--(13.061,2.169);
\draw[gp path] (1.504,2.269)--(1.594,2.269);
\draw[gp path] (13.151,2.269)--(13.061,2.269);
\draw[gp path] (1.504,2.347)--(1.594,2.347);
\draw[gp path] (13.151,2.347)--(13.061,2.347);
\draw[gp path] (1.504,2.410)--(1.594,2.410);
\draw[gp path] (13.151,2.410)--(13.061,2.410);
\draw[gp path] (1.504,2.464)--(1.594,2.464);
\draw[gp path] (13.151,2.464)--(13.061,2.464);
\draw[gp path] (1.504,2.510)--(1.594,2.510);
\draw[gp path] (13.151,2.510)--(13.061,2.510);
\draw[gp path] (1.504,2.551)--(1.594,2.551);
\draw[gp path] (13.151,2.551)--(13.061,2.551);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,2.588)--(13.151,2.588);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,2.588)--(1.684,2.588);
\draw[gp path] (13.151,2.588)--(12.971,2.588);
\node[gp node right] at (1.320,2.588) {\num{E-1}};
\draw[gp path] (1.504,2.829)--(1.594,2.829);
\draw[gp path] (13.151,2.829)--(13.061,2.829);
\draw[gp path] (1.504,2.970)--(1.594,2.970);
\draw[gp path] (13.151,2.970)--(13.061,2.970);
\draw[gp path] (1.504,3.071)--(1.594,3.071);
\draw[gp path] (13.151,3.071)--(13.061,3.071);
\draw[gp path] (1.504,3.148)--(1.594,3.148);
\draw[gp path] (13.151,3.148)--(13.061,3.148);
\draw[gp path] (1.504,3.212)--(1.594,3.212);
\draw[gp path] (13.151,3.212)--(13.061,3.212);
\draw[gp path] (1.504,3.265)--(1.594,3.265);
\draw[gp path] (13.151,3.265)--(13.061,3.265);
\draw[gp path] (1.504,3.312)--(1.594,3.312);
\draw[gp path] (13.151,3.312)--(13.061,3.312);
\draw[gp path] (1.504,3.353)--(1.594,3.353);
\draw[gp path] (13.151,3.353)--(13.061,3.353);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,3.390)--(13.151,3.390);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.390)--(1.684,3.390);
\draw[gp path] (13.151,3.390)--(12.971,3.390);
\node[gp node right] at (1.320,3.390) {\num{E0}};
\draw[gp path] (1.504,3.631)--(1.594,3.631);
\draw[gp path] (13.151,3.631)--(13.061,3.631);
\draw[gp path] (1.504,3.772)--(1.594,3.772);
\draw[gp path] (13.151,3.772)--(13.061,3.772);
\draw[gp path] (1.504,3.872)--(1.594,3.872);
\draw[gp path] (13.151,3.872)--(13.061,3.872);
\draw[gp path] (1.504,3.950)--(1.594,3.950);
\draw[gp path] (13.151,3.950)--(13.061,3.950);
\draw[gp path] (1.504,4.013)--(1.594,4.013);
\draw[gp path] (13.151,4.013)--(13.061,4.013);
\draw[gp path] (1.504,4.067)--(1.594,4.067);
\draw[gp path] (13.151,4.067)--(13.061,4.067);
\draw[gp path] (1.504,4.113)--(1.594,4.113);
\draw[gp path] (13.151,4.113)--(13.061,4.113);
\draw[gp path] (1.504,4.154)--(1.594,4.154);
\draw[gp path] (13.151,4.154)--(13.061,4.154);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,4.191)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,4.191)--(1.684,4.191);
\draw[gp path] (13.151,4.191)--(12.971,4.191);
\node[gp node right] at (1.320,4.191) {\num{E1}};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.504,0.985)--(1.504,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,4.191)--(1.504,4.011);
\node[gp node center] at (1.504,0.677) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.168,0.985)--(3.168,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.168,0.985)--(3.168,1.165);
\draw[gp path] (3.168,4.191)--(3.168,4.011);
\node[gp node center] at (3.168,0.677) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.832,0.985)--(4.832,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.832,0.985)--(4.832,1.165);
\draw[gp path] (4.832,4.191)--(4.832,4.011);
\node[gp node center] at (4.832,0.677) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.496,0.985)--(6.496,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.496,0.985)--(6.496,1.165);
\draw[gp path] (6.496,4.191)--(6.496,4.011);
\node[gp node center] at (6.496,0.677) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.159,0.985)--(8.159,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.159,0.985)--(8.159,1.165);
\draw[gp path] (8.159,4.191)--(8.159,4.011);
\node[gp node center] at (8.159,0.677) {$16$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.823,0.985)--(9.823,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.823,0.985)--(9.823,1.165);
\draw[gp path] (9.823,4.191)--(9.823,4.011);
\node[gp node center] at (9.823,0.677) {$32$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (11.487,0.985)--(11.487,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (11.487,0.985)--(11.487,1.165);
\draw[gp path] (11.487,4.191)--(11.487,4.011);
\node[gp node center] at (11.487,0.677) {$64$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (13.151,0.985)--(13.151,4.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (13.151,0.985)--(13.151,1.165);
\draw[gp path] (13.151,4.191)--(13.151,4.011);
\node[gp node center] at (13.151,0.677) {$128$};
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.588) {resistance};
\node[gp node center] at (7.327,0.215) {number of elements per edge};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.504,3.861)--(3.168,3.852)--(4.832,3.821)--(6.496,3.710)--(8.159,3.438)%
  --(9.823,3.015)--(11.487,2.527)--(13.151,2.021);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(1.504,3.861)}
\gp3point{gp mark 1}{}{(3.168,3.852)}
\gp3point{gp mark 1}{}{(4.832,3.821)}
\gp3point{gp mark 1}{}{(6.496,3.710)}
\gp3point{gp mark 1}{}{(8.159,3.438)}
\gp3point{gp mark 1}{}{(9.823,3.015)}
\gp3point{gp mark 1}{}{(11.487,2.527)}
\gp3point{gp mark 1}{}{(13.151,2.021)}
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (1.504,3.863)--(3.168,3.863)--(4.832,3.863)--(6.496,3.863)--(8.159,3.863)%
  --(9.823,3.863)--(11.487,3.863)--(13.151,3.863);
\gp3point{gp mark 2}{}{(1.504,3.863)}
\gp3point{gp mark 2}{}{(3.168,3.863)}
\gp3point{gp mark 2}{}{(4.832,3.863)}
\gp3point{gp mark 2}{}{(6.496,3.863)}
\gp3point{gp mark 2}{}{(8.159,3.863)}
\gp3point{gp mark 2}{}{(9.823,3.863)}
\gp3point{gp mark 2}{}{(11.487,3.863)}
\gp3point{gp mark 2}{}{(13.151,3.863)}
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (1.504,3.863)--(3.168,3.863)--(4.832,3.863)--(6.496,3.863)--(8.159,3.863)%
  --(9.823,3.863)--(11.487,3.863)--(13.151,3.863);
\gp3point{gp mark 3}{}{(1.504,3.863)}
\gp3point{gp mark 3}{}{(3.168,3.863)}
\gp3point{gp mark 3}{}{(4.832,3.863)}
\gp3point{gp mark 3}{}{(6.496,3.863)}
\gp3point{gp mark 3}{}{(8.159,3.863)}
\gp3point{gp mark 3}{}{(9.823,3.863)}
\gp3point{gp mark 3}{}{(11.487,3.863)}
\gp3point{gp mark 3}{}{(13.151,3.863)}
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (1.504,3.863)--(3.168,3.863)--(4.832,3.863)--(6.496,3.863)--(8.159,3.863)%
  --(9.823,3.863)--(11.487,3.863)--(13.151,3.863);
\gp3point{gp mark 4}{}{(1.504,3.863)}
\gp3point{gp mark 4}{}{(3.168,3.863)}
\gp3point{gp mark 4}{}{(4.832,3.863)}
\gp3point{gp mark 4}{}{(6.496,3.863)}
\gp3point{gp mark 4}{}{(8.159,3.863)}
\gp3point{gp mark 4}{}{(9.823,3.863)}
\gp3point{gp mark 4}{}{(11.487,3.863)}
\gp3point{gp mark 4}{}{(13.151,3.863)}
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (1.504,3.862)--(3.168,3.861)--(4.832,3.861)--(6.496,3.861)--(8.159,3.860)%
  --(9.823,3.860)--(11.487,3.859)--(13.151,3.859);
\gp3point{gp mark 10}{}{(1.504,3.862)}
\gp3point{gp mark 10}{}{(3.168,3.861)}
\gp3point{gp mark 10}{}{(4.832,3.861)}
\gp3point{gp mark 10}{}{(6.496,3.861)}
\gp3point{gp mark 10}{}{(8.159,3.860)}
\gp3point{gp mark 10}{}{(9.823,3.860)}
\gp3point{gp mark 10}{}{(11.487,3.859)}
\gp3point{gp mark 10}{}{(13.151,3.859)}
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (1.504,3.812)--(3.168,3.811)--(4.832,3.809)--(6.496,3.804)--(8.159,3.789)%
  --(9.823,3.760)--(11.487,3.726)--(13.151,3.696);
\gp3point{gp mark 6}{}{(1.504,3.812)}
\gp3point{gp mark 6}{}{(3.168,3.811)}
\gp3point{gp mark 6}{}{(4.832,3.809)}
\gp3point{gp mark 6}{}{(6.496,3.804)}
\gp3point{gp mark 6}{}{(8.159,3.789)}
\gp3point{gp mark 6}{}{(9.823,3.760)}
\gp3point{gp mark 6}{}{(11.487,3.726)}
\gp3point{gp mark 6}{}{(13.151,3.696)}
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (1.504,2.885)--(3.168,2.885)--(4.832,2.885)--(6.496,2.884)--(8.159,2.882)%
  --(9.823,2.878)--(11.487,2.858)--(13.151,2.800);
\gp3point{gp mark 7}{}{(1.504,2.885)}
\gp3point{gp mark 7}{}{(3.168,2.885)}
\gp3point{gp mark 7}{}{(4.832,2.885)}
\gp3point{gp mark 7}{}{(6.496,2.884)}
\gp3point{gp mark 7}{}{(8.159,2.882)}
\gp3point{gp mark 7}{}{(9.823,2.878)}
\gp3point{gp mark 7}{}{(11.487,2.858)}
\gp3point{gp mark 7}{}{(13.151,2.800)}
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (1.504,1.304)--(3.168,1.304)--(4.832,1.304)--(6.496,1.304)--(8.159,1.304)%
  --(9.823,1.304)--(11.487,1.304)--(13.151,1.303);
\gp3point{gp mark 8}{}{(1.504,1.304)}
\gp3point{gp mark 8}{}{(3.168,1.304)}
\gp3point{gp mark 8}{}{(4.832,1.304)}
\gp3point{gp mark 8}{}{(6.496,1.304)}
\gp3point{gp mark 8}{}{(8.159,1.304)}
\gp3point{gp mark 8}{}{(9.823,1.304)}
\gp3point{gp mark 8}{}{(11.487,1.304)}
\gp3point{gp mark 8}{}{(13.151,1.303)}
\gpfill{color=gpbgfillcolor} (13.519,1.112)--(15.815,1.112)--(15.815,4.064)--(13.519,4.064)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.879) {SGCMQG};
\gpcolor{rgb color={0.894,0.102,0.110}}
\draw[gp path] (15.267,3.879)--(15.631,3.879);
\gp3point{gp mark 1}{}{(15.449,3.879)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.510) {$l=\num{E3}$};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (15.267,3.510)--(15.631,3.510);
\gp3point{gp mark 2}{}{(15.449,3.510)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,3.141) {$l=\num{E2}$};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (15.267,3.141)--(15.631,3.141);
\gp3point{gp mark 3}{}{(15.449,3.141)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.772) {$l=\num{E1}$};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (15.267,2.772)--(15.631,2.772);
\gp3point{gp mark 4}{}{(15.449,2.772)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.403) {$l=\num{1}$};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (15.267,2.403)--(15.631,2.403);
\gp3point{gp mark 10}{}{(15.449,2.403)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,2.034) {$l=\num{E-1}$};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (15.267,2.034)--(15.631,2.034);
\gp3point{gp mark 6}{}{(15.449,2.034)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.665) {$l=\num{E-2}$};
\gpcolor{rgb color={0.651,0.337,0.157}}
\draw[gp path] (15.267,1.665)--(15.631,1.665);
\gp3point{gp mark 7}{}{(15.449,1.665)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (13.519,1.296) {$l=\num{E-3}$};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (15.267,1.296)--(15.631,1.296);
\gp3point{gp mark 8}{}{(15.449,1.296)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.191)--(1.504,0.985)--(13.151,0.985)--(13.151,4.191)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{13.151cm}{4.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/PLATEA.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/14/2021 02:33:43
\path (0.000,0.000) rectangle (6.000,4.000);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(5.999,0.000);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (5.999,0.000)--(5.819,0.000);
\node[gp node right] at (-0.184,0.000) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.769)--(4.323,0.769);
\draw[gp path] (5.699,0.769)--(5.999,0.769);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.769)--(0.180,0.769);
\draw[gp path] (5.999,0.769)--(5.819,0.769);
\node[gp node right] at (-0.184,0.769) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,1.538)--(4.323,1.538);
\draw[gp path] (5.699,1.538)--(5.999,1.538);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,1.538)--(0.180,1.538);
\draw[gp path] (5.999,1.538)--(5.819,1.538);
\node[gp node right] at (-0.184,1.538) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,2.307)--(5.999,2.307);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,2.307)--(0.180,2.307);
\draw[gp path] (5.999,2.307)--(5.819,2.307);
\node[gp node right] at (-0.184,2.307) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.076)--(5.999,3.076);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.076)--(0.180,3.076);
\draw[gp path] (5.999,3.076)--(5.819,3.076);
\node[gp node right] at (-0.184,3.076) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.845)--(5.999,3.845);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.845)--(0.180,3.845);
\draw[gp path] (5.999,3.845)--(5.819,3.845);
\node[gp node right] at (-0.184,3.845) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.000)--(0.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,3.999)--(0.000,3.819);
\node[gp node center] at (0.000,-0.308) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.500,0.000)--(1.500,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.500,0.000)--(1.500,0.180);
\draw[gp path] (1.500,3.999)--(1.500,3.819);
\node[gp node center] at (1.500,-0.308) {$0.05$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.000,0.000)--(3.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.000,0.000)--(3.000,0.180);
\draw[gp path] (3.000,3.999)--(3.000,3.819);
\node[gp node center] at (3.000,-0.308) {$0.1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.499,0.000)--(4.499,0.200);
\draw[gp path] (4.499,2.045)--(4.499,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.000)--(4.499,0.180);
\draw[gp path] (4.499,3.999)--(4.499,3.819);
\node[gp node center] at (4.499,-0.308) {$0.15$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.999,0.000)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.000)--(5.999,0.180);
\draw[gp path] (5.999,3.999)--(5.999,3.819);
\node[gp node center] at (5.999,-0.308) {$0.2$};
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
\node[gp node center,rotate=-270] at (-0.660,1.999) {horizontal resistance};
\node[gp node center] at (2.999,-0.769) {horizontal displacement};
\node[gp node left] at (4.323,1.860) {4};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\draw[gp path] (5.151,1.860)--(5.515,1.860);
\draw[gp path] (0.000,0.000)--(0.060,0.146)--(0.120,0.292)--(0.180,0.438)--(0.240,0.584)%
  --(0.300,0.731)--(0.360,0.877)--(0.420,1.023)--(0.480,1.169)--(0.540,1.315)--(0.600,1.461)%
  --(0.660,1.607)--(0.720,1.753)--(0.780,1.900)--(0.840,2.046)--(0.900,2.192)--(0.960,2.338)%
  --(1.020,2.484)--(1.080,2.627)--(1.140,2.770)--(1.200,2.910)--(1.260,3.045)--(1.320,3.174)%
  --(1.380,3.296)--(1.440,3.404)--(1.500,3.480)--(1.560,3.535)--(1.620,3.574)--(1.680,3.604)%
  --(1.740,3.630)--(1.800,3.649)--(1.860,3.663)--(1.920,3.671)--(1.980,3.673)--(2.040,3.674)%
  --(2.100,3.674)--(2.160,3.675)--(2.220,3.674)--(2.280,3.673)--(2.340,3.670)--(2.400,3.668)%
  --(2.460,3.666)--(2.520,3.664)--(2.580,3.662)--(2.640,3.659)--(2.700,3.657)--(2.760,3.655)%
  --(2.820,3.652)--(2.880,3.650)--(2.940,3.647)--(3.000,3.645)--(3.059,3.642)--(3.119,3.640)%
  --(3.179,3.637)--(3.239,3.635)--(3.299,3.632)--(3.359,3.629)--(3.419,3.627)--(3.479,3.624)%
  --(3.539,3.622)--(3.599,3.619)--(3.659,3.616)--(3.719,3.614)--(3.779,3.611)--(3.839,3.608)%
  --(3.899,3.605)--(3.959,3.603)--(4.019,3.600)--(4.079,3.597)--(4.139,3.594)--(4.199,3.592)%
  --(4.259,3.589)--(4.319,3.586)--(4.379,3.583)--(4.439,3.580)--(4.499,3.578)--(4.559,3.575)%
  --(4.619,3.572)--(4.679,3.569)--(4.739,3.566)--(4.799,3.564)--(4.859,3.561)--(4.919,3.558)%
  --(4.979,3.555)--(5.039,3.552)--(5.099,3.549)--(5.159,3.546)--(5.219,3.543)--(5.279,3.541)%
  --(5.339,3.538)--(5.399,3.535)--(5.459,3.532)--(5.519,3.529)--(5.579,3.526)--(5.639,3.523)%
  --(5.699,3.520)--(5.759,3.517)--(5.819,3.515)--(5.879,3.512)--(5.939,3.509)--(5.999,3.506);
\gpsetpointsize{8.00}
\gp3point{gp mark 2}{}{(0.000,0.000)}
\gp3point{gp mark 2}{}{(0.660,1.607)}
\gp3point{gp mark 2}{}{(1.320,3.174)}
\gp3point{gp mark 2}{}{(1.980,3.673)}
\gp3point{gp mark 2}{}{(2.640,3.659)}
\gp3point{gp mark 2}{}{(3.299,3.632)}
\gp3point{gp mark 2}{}{(3.959,3.603)}
\gp3point{gp mark 2}{}{(4.619,3.572)}
\gp3point{gp mark 2}{}{(5.279,3.541)}
\gp3point{gp mark 2}{}{(5.939,3.509)}
\gp3point{gp mark 2}{}{(5.333,1.860)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.323,1.491) {8};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (5.151,1.491)--(5.515,1.491);
\draw[gp path] (0.000,0.000)--(0.060,0.146)--(0.120,0.292)--(0.180,0.437)--(0.240,0.583)%
  --(0.300,0.729)--(0.360,0.875)--(0.420,1.021)--(0.480,1.167)--(0.540,1.312)--(0.600,1.458)%
  --(0.660,1.604)--(0.720,1.750)--(0.780,1.896)--(0.840,2.042)--(0.900,2.187)--(0.960,2.333)%
  --(1.020,2.477)--(1.080,2.621)--(1.140,2.762)--(1.200,2.900)--(1.260,3.034)--(1.320,3.163)%
  --(1.380,3.282)--(1.440,3.386)--(1.500,3.455)--(1.560,3.508)--(1.620,3.550)--(1.680,3.584)%
  --(1.740,3.610)--(1.800,3.631)--(1.860,3.647)--(1.920,3.658)--(1.980,3.664)--(2.040,3.667)%
  --(2.100,3.668)--(2.160,3.669)--(2.220,3.668)--(2.280,3.666)--(2.340,3.665)--(2.400,3.664)%
  --(2.460,3.662)--(2.520,3.660)--(2.580,3.658)--(2.640,3.656)--(2.700,3.654)--(2.760,3.652)%
  --(2.820,3.649)--(2.880,3.647)--(2.940,3.645)--(3.000,3.642)--(3.059,3.640)--(3.119,3.637)%
  --(3.179,3.635)--(3.239,3.632)--(3.299,3.630)--(3.359,3.627)--(3.419,3.625)--(3.479,3.622)%
  --(3.539,3.619)--(3.599,3.617)--(3.659,3.614)--(3.719,3.612)--(3.779,3.609)--(3.839,3.606)%
  --(3.899,3.603)--(3.959,3.601)--(4.019,3.598)--(4.079,3.595)--(4.139,3.593)--(4.199,3.590)%
  --(4.259,3.587)--(4.319,3.584)--(4.379,3.582)--(4.439,3.579)--(4.499,3.576)--(4.559,3.573)%
  --(4.619,3.570)--(4.679,3.567)--(4.739,3.565)--(4.799,3.562)--(4.859,3.559)--(4.919,3.556)%
  --(4.979,3.553)--(5.039,3.550)--(5.099,3.548)--(5.159,3.545)--(5.219,3.542)--(5.279,3.539)%
  --(5.339,3.536)--(5.399,3.533)--(5.459,3.530)--(5.519,3.527)--(5.579,3.525)--(5.639,3.522)%
  --(5.699,3.519)--(5.759,3.516)--(5.819,3.513)--(5.879,3.510)--(5.939,3.507)--(5.999,3.504);
\gp3point{gp mark 6}{}{(0.000,0.000)}
\gp3point{gp mark 6}{}{(0.780,1.896)}
\gp3point{gp mark 6}{}{(1.560,3.508)}
\gp3point{gp mark 6}{}{(2.340,3.665)}
\gp3point{gp mark 6}{}{(3.119,3.637)}
\gp3point{gp mark 6}{}{(3.899,3.603)}
\gp3point{gp mark 6}{}{(4.679,3.567)}
\gp3point{gp mark 6}{}{(5.459,3.530)}
\gp3point{gp mark 6}{}{(5.333,1.491)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.323,1.122) {16};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (5.151,1.122)--(5.515,1.122);
\draw[gp path] (0.000,0.000)--(0.060,0.146)--(0.120,0.291)--(0.180,0.437)--(0.240,0.583)%
  --(0.300,0.729)--(0.360,0.874)--(0.420,1.020)--(0.480,1.166)--(0.540,1.312)--(0.600,1.457)%
  --(0.660,1.603)--(0.720,1.749)--(0.780,1.894)--(0.840,2.040)--(0.900,2.186)--(0.960,2.331)%
  --(1.020,2.475)--(1.080,2.618)--(1.140,2.759)--(1.200,2.897)--(1.260,3.031)--(1.320,3.159)%
  --(1.380,3.278)--(1.440,3.381)--(1.500,3.449)--(1.560,3.501)--(1.620,3.544)--(1.680,3.577)%
  --(1.740,3.604)--(1.800,3.626)--(1.860,3.643)--(1.920,3.654)--(1.980,3.661)--(2.040,3.664)%
  --(2.100,3.666)--(2.160,3.666)--(2.220,3.666)--(2.280,3.665)--(2.340,3.664)--(2.400,3.662)%
  --(2.460,3.661)--(2.520,3.659)--(2.580,3.657)--(2.640,3.655)--(2.700,3.653)--(2.760,3.651)%
  --(2.820,3.648)--(2.880,3.646)--(2.940,3.644)--(3.000,3.641)--(3.059,3.639)--(3.119,3.636)%
  --(3.179,3.634)--(3.239,3.632)--(3.299,3.629)--(3.359,3.627)--(3.419,3.624)--(3.479,3.621)%
  --(3.539,3.619)--(3.599,3.616)--(3.659,3.614)--(3.719,3.611)--(3.779,3.608)--(3.839,3.606)%
  --(3.899,3.603)--(3.959,3.600)--(4.019,3.598)--(4.079,3.595)--(4.139,3.592)--(4.199,3.589)%
  --(4.259,3.587)--(4.319,3.584)--(4.379,3.581)--(4.439,3.578)--(4.499,3.575)--(4.559,3.573)%
  --(4.619,3.570)--(4.679,3.567)--(4.739,3.564)--(4.799,3.561)--(4.859,3.559)--(4.919,3.556)%
  --(4.979,3.553)--(5.039,3.550)--(5.099,3.547)--(5.159,3.544)--(5.219,3.541)--(5.279,3.539)%
  --(5.339,3.536)--(5.399,3.533)--(5.459,3.530)--(5.519,3.527)--(5.579,3.524)--(5.639,3.521)%
  --(5.699,3.518)--(5.759,3.515)--(5.819,3.513)--(5.879,3.510)--(5.939,3.507)--(5.999,3.504);
\gp3point{gp mark 3}{}{(0.000,0.000)}
\gp3point{gp mark 3}{}{(1.020,2.475)}
\gp3point{gp mark 3}{}{(2.040,3.664)}
\gp3point{gp mark 3}{}{(3.059,3.639)}
\gp3point{gp mark 3}{}{(4.079,3.595)}
\gp3point{gp mark 3}{}{(5.099,3.547)}
\gp3point{gp mark 3}{}{(5.333,1.122)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.323,0.753) {32};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (5.151,0.753)--(5.515,0.753);
\draw[gp path] (0.000,0.000)--(0.060,0.146)--(0.120,0.291)--(0.180,0.437)--(0.240,0.583)%
  --(0.300,0.729)--(0.360,0.874)--(0.420,1.020)--(0.480,1.166)--(0.540,1.311)--(0.600,1.457)%
  --(0.660,1.603)--(0.720,1.748)--(0.780,1.894)--(0.840,2.040)--(0.900,2.185)--(0.960,2.330)%
  --(1.020,2.474)--(1.080,2.617)--(1.140,2.758)--(1.200,2.896)--(1.260,3.030)--(1.320,3.158)%
  --(1.380,3.277)--(1.440,3.380)--(1.500,3.447)--(1.560,3.499)--(1.620,3.542)--(1.680,3.576)%
  --(1.740,3.603)--(1.800,3.625)--(1.860,3.641)--(1.920,3.653)--(1.980,3.660)--(2.040,3.663)%
  --(2.100,3.665)--(2.160,3.665)--(2.220,3.665)--(2.280,3.664)--(2.340,3.663)--(2.400,3.662)%
  --(2.460,3.660)--(2.520,3.658)--(2.580,3.657)--(2.640,3.655)--(2.700,3.652)--(2.760,3.650)%
  --(2.820,3.648)--(2.880,3.646)--(2.940,3.643)--(3.000,3.641)--(3.059,3.639)--(3.119,3.636)%
  --(3.179,3.634)--(3.239,3.631)--(3.299,3.629)--(3.359,3.626)--(3.419,3.624)--(3.479,3.621)%
  --(3.539,3.619)--(3.599,3.616)--(3.659,3.613)--(3.719,3.611)--(3.779,3.608)--(3.839,3.605)%
  --(3.899,3.603)--(3.959,3.600)--(4.019,3.597)--(4.079,3.595)--(4.139,3.592)--(4.199,3.589)%
  --(4.259,3.586)--(4.319,3.584)--(4.379,3.581)--(4.439,3.578)--(4.499,3.575)--(4.559,3.573)%
  --(4.619,3.570)--(4.679,3.567)--(4.739,3.564)--(4.799,3.561)--(4.859,3.558)--(4.919,3.556)%
  --(4.979,3.553)--(5.039,3.550)--(5.099,3.547)--(5.159,3.544)--(5.219,3.541)--(5.279,3.538)%
  --(5.339,3.536)--(5.399,3.533)--(5.459,3.530)--(5.519,3.527)--(5.579,3.524)--(5.639,3.521)%
  --(5.699,3.518)--(5.759,3.515)--(5.819,3.512)--(5.879,3.510)--(5.939,3.507)--(5.999,3.504);
\gp3point{gp mark 8}{}{(0.000,0.000)}
\gp3point{gp mark 8}{}{(0.420,1.020)}
\gp3point{gp mark 8}{}{(0.840,2.040)}
\gp3point{gp mark 8}{}{(1.260,3.030)}
\gp3point{gp mark 8}{}{(1.680,3.576)}
\gp3point{gp mark 8}{}{(2.100,3.665)}
\gp3point{gp mark 8}{}{(2.520,3.658)}
\gp3point{gp mark 8}{}{(2.940,3.643)}
\gp3point{gp mark 8}{}{(3.359,3.626)}
\gp3point{gp mark 8}{}{(3.779,3.608)}
\gp3point{gp mark 8}{}{(4.199,3.589)}
\gp3point{gp mark 8}{}{(4.619,3.570)}
\gp3point{gp mark 8}{}{(5.039,3.550)}
\gp3point{gp mark 8}{}{(5.459,3.530)}
\gp3point{gp mark 8}{}{(5.879,3.510)}
\gp3point{gp mark 8}{}{(5.333,0.753)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (4.323,0.384) {64};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (5.151,0.384)--(5.515,0.384);
\draw[gp path] (0.000,0.000)--(0.060,0.146)--(0.120,0.291)--(0.180,0.437)--(0.240,0.583)%
  --(0.300,0.728)--(0.360,0.874)--(0.420,1.020)--(0.480,1.166)--(0.540,1.311)--(0.600,1.457)%
  --(0.660,1.603)--(0.720,1.748)--(0.780,1.894)--(0.840,2.040)--(0.900,2.185)--(0.960,2.330)%
  --(1.020,2.474)--(1.080,2.617)--(1.140,2.758)--(1.200,2.896)--(1.260,3.030)--(1.320,3.158)%
  --(1.380,3.277)--(1.440,3.379)--(1.500,3.447)--(1.560,3.499)--(1.620,3.542)--(1.680,3.575)%
  --(1.740,3.602)--(1.800,3.624)--(1.860,3.641)--(1.920,3.653)--(1.980,3.659)--(2.040,3.663)%
  --(2.100,3.665)--(2.160,3.665)--(2.220,3.665)--(2.280,3.664)--(2.340,3.663)--(2.400,3.662)%
  --(2.460,3.660)--(2.520,3.658)--(2.580,3.656)--(2.640,3.654)--(2.700,3.652)--(2.760,3.650)%
  --(2.820,3.648)--(2.880,3.646)--(2.940,3.643)--(3.000,3.641)--(3.059,3.639)--(3.119,3.636)%
  --(3.179,3.634)--(3.239,3.631)--(3.299,3.629)--(3.359,3.626)--(3.419,3.624)--(3.479,3.621)%
  --(3.539,3.619)--(3.599,3.616)--(3.659,3.613)--(3.719,3.611)--(3.779,3.608)--(3.839,3.605)%
  --(3.899,3.603)--(3.959,3.600)--(4.019,3.597)--(4.079,3.595)--(4.139,3.592)--(4.199,3.589)%
  --(4.259,3.586)--(4.319,3.584)--(4.379,3.581)--(4.439,3.578)--(4.499,3.575)--(4.559,3.573)%
  --(4.619,3.570)--(4.679,3.567)--(4.739,3.564)--(4.799,3.561)--(4.859,3.558)--(4.919,3.556)%
  --(4.979,3.553)--(5.039,3.550)--(5.099,3.547)--(5.159,3.544)--(5.219,3.541)--(5.279,3.538)%
  --(5.339,3.536)--(5.399,3.533)--(5.459,3.530)--(5.519,3.527)--(5.579,3.524)--(5.639,3.521)%
  --(5.699,3.518)--(5.759,3.515)--(5.819,3.512)--(5.879,3.510)--(5.939,3.507)--(5.999,3.504);
\gp3point{gp mark 1}{}{(0.000,0.000)}
\gp3point{gp mark 1}{}{(0.300,0.728)}
\gp3point{gp mark 1}{}{(0.600,1.457)}
\gp3point{gp mark 1}{}{(0.900,2.185)}
\gp3point{gp mark 1}{}{(1.200,2.896)}
\gp3point{gp mark 1}{}{(1.500,3.447)}
\gp3point{gp mark 1}{}{(1.800,3.624)}
\gp3point{gp mark 1}{}{(2.100,3.665)}
\gp3point{gp mark 1}{}{(2.400,3.662)}
\gp3point{gp mark 1}{}{(2.700,3.652)}
\gp3point{gp mark 1}{}{(3.000,3.641)}
\gp3point{gp mark 1}{}{(3.299,3.629)}
\gp3point{gp mark 1}{}{(3.599,3.616)}
\gp3point{gp mark 1}{}{(3.899,3.603)}
\gp3point{gp mark 1}{}{(4.199,3.589)}
\gp3point{gp mark 1}{}{(4.499,3.575)}
\gp3point{gp mark 1}{}{(4.799,3.561)}
\gp3point{gp mark 1}{}{(5.099,3.547)}
\gp3point{gp mark 1}{}{(5.399,3.533)}
\gp3point{gp mark 1}{}{(5.699,3.518)}
\gp3point{gp mark 1}{}{(5.999,3.504)}
\gp3point{gp mark 1}{}{(5.333,0.384)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.999cm}{3.999cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/PLATEB.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/14/2021 02:33:43
\path (0.000,0.000) rectangle (6.000,4.000);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.000)--(5.999,0.000);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.180,0.000);
\draw[gp path] (5.999,0.000)--(5.819,0.000);
\node[gp node right] at (-0.184,0.000) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.769)--(0.904,0.769);
\draw[gp path] (2.280,0.769)--(5.999,0.769);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.769)--(0.180,0.769);
\draw[gp path] (5.999,0.769)--(5.819,0.769);
\node[gp node right] at (-0.184,0.769) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,1.538)--(0.904,1.538);
\draw[gp path] (2.280,1.538)--(5.999,1.538);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,1.538)--(0.180,1.538);
\draw[gp path] (5.999,1.538)--(5.819,1.538);
\node[gp node right] at (-0.184,1.538) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,2.307)--(5.999,2.307);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,2.307)--(0.180,2.307);
\draw[gp path] (5.999,2.307)--(5.819,2.307);
\node[gp node right] at (-0.184,2.307) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.076)--(5.999,3.076);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.076)--(0.180,3.076);
\draw[gp path] (5.999,3.076)--(5.819,3.076);
\node[gp node right] at (-0.184,3.076) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.845)--(5.999,3.845);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.845)--(0.180,3.845);
\draw[gp path] (5.999,3.845)--(5.819,3.845);
\node[gp node right] at (-0.184,3.845) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.000)--(0.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,3.999)--(0.000,3.819);
\node[gp node center] at (0.000,-0.308) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.500,0.000)--(1.500,0.200);
\draw[gp path] (1.500,1.676)--(1.500,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.500,0.000)--(1.500,0.180);
\draw[gp path] (1.500,3.999)--(1.500,3.819);
\node[gp node center] at (1.500,-0.308) {$0.05$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.000,0.000)--(3.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.000,0.000)--(3.000,0.180);
\draw[gp path] (3.000,3.999)--(3.000,3.819);
\node[gp node center] at (3.000,-0.308) {$0.1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.499,0.000)--(4.499,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.499,0.000)--(4.499,0.180);
\draw[gp path] (4.499,3.999)--(4.499,3.819);
\node[gp node center] at (4.499,-0.308) {$0.15$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.999,0.000)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.000)--(5.999,0.180);
\draw[gp path] (5.999,3.999)--(5.999,3.819);
\node[gp node center] at (5.999,-0.308) {$0.2$};
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
\node[gp node center,rotate=-270] at (-0.660,1.999) {horizontal resistance};
\node[gp node center] at (2.999,-0.769) {horizontal displacement};
\node[gp node left] at (0.904,1.491) {4};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.732,1.491)--(2.096,1.491);
\draw[gp path] (0.000,0.000)--(0.012,0.029)--(0.024,0.057)--(0.036,0.086)--(0.048,0.114)%
  --(0.060,0.143)--(0.072,0.171)--(0.084,0.200)--(0.096,0.228)--(0.108,0.257)--(0.120,0.285)%
  --(0.132,0.314)--(0.144,0.343)--(0.156,0.371)--(0.168,0.400)--(0.180,0.428)--(0.192,0.457)%
  --(0.204,0.485)--(0.216,0.514)--(0.228,0.542)--(0.240,0.571)--(0.252,0.599)--(0.264,0.628)%
  --(0.276,0.657)--(0.288,0.685)--(0.300,0.714)--(0.312,0.742)--(0.324,0.771)--(0.336,0.799)%
  --(0.348,0.828)--(0.360,0.856)--(0.372,0.885)--(0.384,0.913)--(0.396,0.942)--(0.408,0.970)%
  --(0.420,0.999)--(0.432,1.028)--(0.444,1.056)--(0.456,1.085)--(0.468,1.113)--(0.480,1.142)%
  --(0.492,1.170)--(0.504,1.199)--(0.516,1.227)--(0.528,1.256)--(0.540,1.284)--(0.552,1.313)%
  --(0.564,1.342)--(0.576,1.370)--(0.588,1.399)--(0.600,1.427)--(0.612,1.456)--(0.624,1.484)%
  --(0.636,1.513)--(0.648,1.541)--(0.660,1.570)--(0.672,1.598)--(0.684,1.627)--(0.696,1.656)%
  --(0.708,1.684)--(0.720,1.713)--(0.732,1.741)--(0.744,1.770)--(0.756,1.798)--(0.768,1.827)%
  --(0.780,1.855)--(0.792,1.884)--(0.804,1.912)--(0.816,1.941)--(0.828,1.970)--(0.840,1.998)%
  --(0.852,2.025)--(0.864,2.052)--(0.876,2.078)--(0.888,2.105)--(0.900,2.132)--(0.912,2.158)%
  --(0.924,2.185)--(0.936,2.211)--(0.948,2.238)--(0.960,2.264)--(0.972,2.291)--(0.984,2.317)%
  --(0.996,2.344)--(1.008,2.370)--(1.020,2.397)--(1.032,2.423)--(1.044,2.450)--(1.056,2.476)%
  --(1.068,2.503)--(1.080,2.529)--(1.092,2.554)--(1.104,2.579)--(1.116,2.603)--(1.128,2.627)%
  --(1.140,2.650)--(1.152,2.674)--(1.164,2.698)--(1.176,2.722)--(1.188,2.745)--(1.200,2.769)%
  --(1.212,2.793)--(1.224,2.816)--(1.236,2.839)--(1.248,2.859)--(1.260,2.880)--(1.272,2.900)%
  --(1.284,2.920)--(1.296,2.940)--(1.308,2.961)--(1.320,2.981)--(1.332,3.001)--(1.344,3.021)%
  --(1.356,3.039)--(1.368,3.056)--(1.380,3.073)--(1.392,3.090)--(1.404,3.106)--(1.416,3.119)%
  --(1.428,3.131)--(1.440,3.142)--(1.452,3.153)--(1.464,3.162)--(1.476,3.169)--(1.488,3.175)%
  --(1.500,3.179)--(1.512,3.184)--(1.524,3.187)--(1.536,3.189)--(1.548,3.191)--(1.560,3.193)%
  --(1.572,3.195)--(1.584,3.196)--(1.596,3.198)--(1.608,3.200)--(1.620,3.201)--(1.632,3.203)%
  --(1.644,3.204)--(1.656,3.204)--(1.668,3.204)--(1.680,3.204)--(1.692,3.204)--(1.704,3.204)%
  --(1.716,3.204)--(1.728,3.204)--(1.740,3.204)--(1.752,3.203)--(1.764,3.203)--(1.776,3.203)%
  --(1.788,3.203)--(1.800,3.203)--(1.812,3.203)--(1.824,3.202)--(1.836,3.202)--(1.848,3.202)%
  --(1.860,3.202)--(1.872,3.201)--(1.884,3.201)--(1.896,3.201)--(1.908,3.200)--(1.920,3.200)%
  --(1.932,3.200)--(1.944,3.199)--(1.956,3.199)--(1.968,3.199)--(1.980,3.198)--(1.992,3.198)%
  --(2.004,3.197)--(2.016,3.197)--(2.028,3.197)--(2.040,3.196)--(2.052,3.196)--(2.064,3.195)%
  --(2.076,3.195)--(2.088,3.194)--(2.100,3.194)--(2.112,3.193)--(2.124,3.193)--(2.136,3.192)%
  --(2.148,3.192)--(2.160,3.191)--(2.172,3.191)--(2.184,3.190)--(2.196,3.190)--(2.208,3.189)%
  --(2.220,3.188)--(2.232,3.188)--(2.244,3.187)--(2.256,3.187)--(2.268,3.186)--(2.280,3.185)%
  --(2.292,3.185)--(2.304,3.184)--(2.316,3.183)--(2.328,3.183)--(2.340,3.182)--(2.352,3.181)%
  --(2.364,3.181)--(2.376,3.180)--(2.388,3.179)--(2.400,3.179)--(2.412,3.178)--(2.424,3.177)%
  --(2.436,3.176)--(2.448,3.176)--(2.460,3.175)--(2.472,3.174)--(2.484,3.173)--(2.496,3.173)%
  --(2.508,3.172)--(2.520,3.171)--(2.532,3.170)--(2.544,3.170)--(2.556,3.169)--(2.568,3.168)%
  --(2.580,3.167)--(2.592,3.166)--(2.604,3.165)--(2.616,3.165)--(2.628,3.164)--(2.640,3.163)%
  --(2.652,3.162)--(2.664,3.161)--(2.676,3.160)--(2.688,3.159)--(2.700,3.159)--(2.712,3.158)%
  --(2.724,3.157)--(2.736,3.156)--(2.748,3.155)--(2.760,3.154)--(2.772,3.153)--(2.784,3.152)%
  --(2.796,3.151)--(2.808,3.150)--(2.820,3.150)--(2.832,3.149)--(2.844,3.148)--(2.856,3.147)%
  --(2.868,3.146)--(2.880,3.145)--(2.892,3.144)--(2.904,3.143)--(2.916,3.142)--(2.928,3.141)%
  --(2.940,3.140)--(2.952,3.139)--(2.964,3.138)--(2.976,3.137)--(2.988,3.136)--(3.000,3.135)%
  --(3.011,3.134)--(3.023,3.133)--(3.035,3.132)--(3.047,3.131)--(3.059,3.130)--(3.071,3.129)%
  --(3.083,3.128)--(3.095,3.126)--(3.107,3.125)--(3.119,3.124)--(3.131,3.123)--(3.143,3.122)%
  --(3.155,3.121)--(3.167,3.120)--(3.179,3.119)--(3.191,3.118)--(3.203,3.117)--(3.215,3.116)%
  --(3.227,3.114)--(3.239,3.113)--(3.251,3.112)--(3.263,3.111)--(3.275,3.110)--(3.287,3.109)%
  --(3.299,3.108)--(3.311,3.107)--(3.323,3.105)--(3.335,3.104)--(3.347,3.103)--(3.359,3.102)%
  --(3.371,3.101)--(3.383,3.099)--(3.395,3.098)--(3.407,3.097)--(3.419,3.096)--(3.431,3.095)%
  --(3.443,3.093)--(3.455,3.092)--(3.467,3.091)--(3.479,3.090)--(3.491,3.089)--(3.503,3.087)%
  --(3.515,3.086)--(3.527,3.085)--(3.539,3.084)--(3.551,3.082)--(3.563,3.081)--(3.575,3.080)%
  --(3.587,3.079)--(3.599,3.077)--(3.611,3.076)--(3.623,3.075)--(3.635,3.073)--(3.647,3.072)%
  --(3.659,3.071)--(3.671,3.069)--(3.683,3.068)--(3.695,3.067)--(3.707,3.066)--(3.719,3.064)%
  --(3.731,3.063)--(3.743,3.062)--(3.755,3.060)--(3.767,3.059)--(3.779,3.058)--(3.791,3.056)%
  --(3.803,3.055)--(3.815,3.053)--(3.827,3.052)--(3.839,3.051)--(3.851,3.049)--(3.863,3.048)%
  --(3.875,3.047)--(3.887,3.045)--(3.899,3.044)--(3.911,3.042)--(3.923,3.041)--(3.935,3.039)%
  --(3.947,3.038)--(3.959,3.037)--(3.971,3.035)--(3.983,3.034)--(3.995,3.032)--(4.007,3.031)%
  --(4.019,3.029)--(4.031,3.028)--(4.043,3.026)--(4.055,3.025)--(4.067,3.024)--(4.079,3.022)%
  --(4.091,3.021)--(4.103,3.019)--(4.115,3.018)--(4.127,3.016)--(4.139,3.015)--(4.151,3.013)%
  --(4.163,3.012)--(4.175,3.010)--(4.187,3.009)--(4.199,3.007)--(4.211,3.006)--(4.223,3.004)%
  --(4.235,3.002)--(4.247,3.001)--(4.259,2.999)--(4.271,2.998)--(4.283,2.996)--(4.295,2.995)%
  --(4.307,2.993)--(4.319,2.991)--(4.331,2.990)--(4.343,2.988)--(4.355,2.987)--(4.367,2.985)%
  --(4.379,2.984)--(4.391,2.982)--(4.403,2.980)--(4.415,2.979)--(4.427,2.977)--(4.439,2.975)%
  --(4.451,2.974)--(4.463,2.972)--(4.475,2.970)--(4.487,2.969)--(4.499,2.967)--(4.511,2.966)%
  --(4.523,2.964)--(4.535,2.962)--(4.547,2.961)--(4.559,2.959)--(4.571,2.957)--(4.583,2.955)%
  --(4.595,2.954)--(4.607,2.952)--(4.619,2.950)--(4.631,2.949)--(4.643,2.947)--(4.655,2.945)%
  --(4.667,2.943)--(4.679,2.942)--(4.691,2.940)--(4.703,2.938)--(4.715,2.936)--(4.727,2.935)%
  --(4.739,2.933)--(4.751,2.931)--(4.763,2.929)--(4.775,2.928)--(4.787,2.926)--(4.799,2.924)%
  --(4.811,2.922)--(4.823,2.921)--(4.835,2.919)--(4.847,2.917)--(4.859,2.915)--(4.871,2.913)%
  --(4.883,2.911)--(4.895,2.910)--(4.907,2.908)--(4.919,2.906)--(4.931,2.904)--(4.943,2.902)%
  --(4.955,2.900)--(4.967,2.898)--(4.979,2.897)--(4.991,2.895)--(5.003,2.893)--(5.015,2.891)%
  --(5.027,2.889)--(5.039,2.887)--(5.051,2.885)--(5.063,2.883)--(5.075,2.881)--(5.087,2.880)%
  --(5.099,2.878)--(5.111,2.876)--(5.123,2.874)--(5.135,2.872)--(5.147,2.870)--(5.159,2.868)%
  --(5.171,2.866)--(5.183,2.864)--(5.195,2.862)--(5.207,2.860)--(5.219,2.858)--(5.231,2.856)%
  --(5.243,2.854)--(5.255,2.852)--(5.267,2.850)--(5.279,2.848)--(5.291,2.846)--(5.303,2.844)%
  --(5.315,2.842)--(5.327,2.840)--(5.339,2.838)--(5.351,2.836)--(5.363,2.834)--(5.375,2.832)%
  --(5.387,2.830)--(5.399,2.828)--(5.411,2.826)--(5.423,2.823)--(5.435,2.821)--(5.447,2.819)%
  --(5.459,2.817)--(5.471,2.815)--(5.483,2.813)--(5.495,2.811)--(5.507,2.809)--(5.519,2.807)%
  --(5.531,2.805)--(5.543,2.802)--(5.555,2.800)--(5.567,2.798)--(5.579,2.796)--(5.591,2.794)%
  --(5.603,2.792)--(5.615,2.789)--(5.627,2.787)--(5.639,2.785)--(5.651,2.783)--(5.663,2.781)%
  --(5.675,2.779)--(5.687,2.776)--(5.699,2.774)--(5.711,2.772)--(5.723,2.770)--(5.735,2.767)%
  --(5.747,2.765)--(5.759,2.763)--(5.771,2.761)--(5.783,2.759)--(5.795,2.756)--(5.807,2.754)%
  --(5.819,2.752)--(5.831,2.750)--(5.843,2.747)--(5.855,2.745)--(5.867,2.743)--(5.879,2.740)%
  --(5.891,2.738)--(5.903,2.736)--(5.915,2.733)--(5.927,2.731)--(5.939,2.729)--(5.951,2.727)%
  --(5.963,2.724)--(5.975,2.722)--(5.987,2.720)--(5.999,2.717);
\gpsetpointsize{8.00}
\gp3point{gp mark 2}{}{(0.000,0.000)}
\gp3point{gp mark 2}{}{(0.516,1.227)}
\gp3point{gp mark 2}{}{(1.032,2.423)}
\gp3point{gp mark 2}{}{(1.548,3.191)}
\gp3point{gp mark 2}{}{(2.064,3.195)}
\gp3point{gp mark 2}{}{(2.580,3.167)}
\gp3point{gp mark 2}{}{(3.095,3.126)}
\gp3point{gp mark 2}{}{(3.611,3.076)}
\gp3point{gp mark 2}{}{(4.127,3.016)}
\gp3point{gp mark 2}{}{(4.643,2.947)}
\gp3point{gp mark 2}{}{(5.159,2.868)}
\gp3point{gp mark 2}{}{(5.675,2.779)}
\gp3point{gp mark 2}{}{(1.914,1.491)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.904,1.122) {8};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (1.732,1.122)--(2.096,1.122);
\draw[gp path] (0.000,0.000)--(0.012,0.028)--(0.024,0.057)--(0.036,0.085)--(0.048,0.114)%
  --(0.060,0.142)--(0.072,0.170)--(0.084,0.199)--(0.096,0.227)--(0.108,0.255)--(0.120,0.284)%
  --(0.132,0.312)--(0.144,0.341)--(0.156,0.369)--(0.168,0.397)--(0.180,0.426)--(0.192,0.454)%
  --(0.204,0.483)--(0.216,0.511)--(0.228,0.539)--(0.240,0.568)--(0.252,0.596)--(0.264,0.624)%
  --(0.276,0.653)--(0.288,0.681)--(0.300,0.710)--(0.312,0.738)--(0.324,0.766)--(0.336,0.795)%
  --(0.348,0.823)--(0.360,0.852)--(0.372,0.880)--(0.384,0.908)--(0.396,0.937)--(0.408,0.965)%
  --(0.420,0.993)--(0.432,1.022)--(0.444,1.050)--(0.456,1.079)--(0.468,1.107)--(0.480,1.135)%
  --(0.492,1.164)--(0.504,1.192)--(0.516,1.220)--(0.528,1.249)--(0.540,1.277)--(0.552,1.306)%
  --(0.564,1.334)--(0.576,1.362)--(0.588,1.391)--(0.600,1.419)--(0.612,1.448)--(0.624,1.476)%
  --(0.636,1.504)--(0.648,1.533)--(0.660,1.561)--(0.672,1.589)--(0.684,1.618)--(0.696,1.646)%
  --(0.708,1.674)--(0.720,1.702)--(0.732,1.730)--(0.744,1.758)--(0.756,1.785)--(0.768,1.813)%
  --(0.780,1.841)--(0.792,1.869)--(0.804,1.896)--(0.816,1.924)--(0.828,1.952)--(0.840,1.980)%
  --(0.852,2.007)--(0.864,2.034)--(0.876,2.061)--(0.888,2.088)--(0.900,2.115)--(0.912,2.142)%
  --(0.924,2.168)--(0.936,2.195)--(0.948,2.222)--(0.960,2.248)--(0.972,2.275)--(0.984,2.301)%
  --(0.996,2.327)--(1.008,2.352)--(1.020,2.377)--(1.032,2.403)--(1.044,2.428)--(1.056,2.453)%
  --(1.068,2.478)--(1.080,2.504)--(1.092,2.529)--(1.104,2.554)--(1.116,2.578)--(1.128,2.602)%
  --(1.140,2.626)--(1.152,2.650)--(1.164,2.673)--(1.176,2.697)--(1.188,2.720)--(1.200,2.742)%
  --(1.212,2.764)--(1.224,2.787)--(1.236,2.809)--(1.248,2.831)--(1.260,2.853)--(1.272,2.874)%
  --(1.284,2.894)--(1.296,2.915)--(1.308,2.935)--(1.320,2.954)--(1.332,2.973)--(1.344,2.991)%
  --(1.356,3.010)--(1.368,3.027)--(1.380,3.044)--(1.392,3.060)--(1.404,3.075)--(1.416,3.088)%
  --(1.428,3.101)--(1.440,3.111)--(1.452,3.120)--(1.464,3.127)--(1.476,3.132)--(1.488,3.136)%
  --(1.500,3.140)--(1.512,3.144)--(1.524,3.147)--(1.536,3.150)--(1.548,3.151)--(1.560,3.153)%
  --(1.572,3.154)--(1.584,3.155)--(1.596,3.156)--(1.608,3.156)--(1.620,3.157)--(1.632,3.158)%
  --(1.644,3.158)--(1.656,3.159)--(1.668,3.159)--(1.680,3.160)--(1.692,3.160)--(1.704,3.160)%
  --(1.716,3.160)--(1.728,3.160)--(1.740,3.161)--(1.752,3.161)--(1.764,3.161)--(1.776,3.161)%
  --(1.788,3.161)--(1.800,3.160)--(1.812,3.160)--(1.824,3.160)--(1.836,3.159)--(1.848,3.159)%
  --(1.860,3.159)--(1.872,3.158)--(1.884,3.158)--(1.896,3.158)--(1.908,3.157)--(1.920,3.157)%
  --(1.932,3.156)--(1.944,3.156)--(1.956,3.155)--(1.968,3.154)--(1.980,3.153)--(1.992,3.152)%
  --(2.004,3.151)--(2.016,3.150)--(2.028,3.149)--(2.040,3.148)--(2.052,3.147)--(2.064,3.146)%
  --(2.076,3.145)--(2.088,3.143)--(2.100,3.142)--(2.112,3.141)--(2.124,3.140)--(2.136,3.138)%
  --(2.148,3.137)--(2.160,3.135)--(2.172,3.134)--(2.184,3.132)--(2.196,3.131)--(2.208,3.129)%
  --(2.220,3.127)--(2.232,3.125)--(2.244,3.123)--(2.256,3.122)--(2.268,3.120)--(2.280,3.117)%
  --(2.292,3.115)--(2.304,3.113)--(2.316,3.111)--(2.328,3.109)--(2.340,3.106)--(2.352,3.104)%
  --(2.364,3.102)--(2.376,3.099)--(2.388,3.096)--(2.400,3.094)--(2.412,3.091)--(2.424,3.089)%
  --(2.436,3.086)--(2.448,3.083)--(2.460,3.080)--(2.472,3.077)--(2.484,3.075)--(2.496,3.072)%
  --(2.508,3.069)--(2.520,3.066)--(2.532,3.063)--(2.544,3.060)--(2.556,3.057)--(2.568,3.053)%
  --(2.580,3.050)--(2.592,3.047)--(2.604,3.044)--(2.616,3.041)--(2.628,3.037)--(2.640,3.034)%
  --(2.652,3.031)--(2.664,3.027)--(2.676,3.024)--(2.688,3.021)--(2.700,3.017)--(2.712,3.014)%
  --(2.724,3.010)--(2.736,3.007)--(2.748,3.003)--(2.760,2.999)--(2.772,2.996)--(2.784,2.992)%
  --(2.796,2.988)--(2.808,2.985)--(2.820,2.981)--(2.832,2.977)--(2.844,2.973)--(2.856,2.970)%
  --(2.868,2.966)--(2.880,2.962)--(2.892,2.958)--(2.904,2.954)--(2.916,2.950)--(2.928,2.946)%
  --(2.940,2.942)--(2.952,2.938)--(2.964,2.934)--(2.976,2.930)--(2.988,2.926)--(3.000,2.922)%
  --(3.011,2.918)--(3.023,2.914)--(3.035,2.910)--(3.047,2.906)--(3.059,2.902)--(3.071,2.897)%
  --(3.083,2.893)--(3.095,2.889)--(3.107,2.885)--(3.119,2.880)--(3.131,2.876)--(3.143,2.872)%
  --(3.155,2.868)--(3.167,2.863)--(3.179,2.859)--(3.191,2.854)--(3.203,2.850)--(3.215,2.846)%
  --(3.227,2.841)--(3.239,2.837)--(3.251,2.832)--(3.263,2.828)--(3.275,2.823)--(3.287,2.819)%
  --(3.299,2.814)--(3.311,2.809)--(3.323,2.805)--(3.335,2.800)--(3.347,2.795)--(3.359,2.791)%
  --(3.371,2.786)--(3.383,2.781)--(3.395,2.777)--(3.407,2.772)--(3.419,2.767)--(3.431,2.763)%
  --(3.443,2.758)--(3.455,2.753)--(3.467,2.748)--(3.479,2.743)--(3.491,2.738)--(3.503,2.734)%
  --(3.515,2.729)--(3.527,2.724)--(3.539,2.719)--(3.551,2.714)--(3.563,2.709)--(3.575,2.704)%
  --(3.587,2.699)--(3.599,2.694)--(3.611,2.689)--(3.623,2.684)--(3.635,2.679)--(3.647,2.674)%
  --(3.659,2.669)--(3.671,2.664)--(3.683,2.659)--(3.695,2.654)--(3.707,2.648)--(3.719,2.643)%
  --(3.731,2.638)--(3.743,2.633)--(3.755,2.628)--(3.767,2.623)--(3.779,2.617)--(3.791,2.612)%
  --(3.803,2.607)--(3.815,2.602)--(3.827,2.596)--(3.839,2.591)--(3.851,2.586)--(3.863,2.581)%
  --(3.875,2.575)--(3.887,2.570)--(3.899,2.565)--(3.911,2.559)--(3.923,2.554)--(3.935,2.548)%
  --(3.947,2.544)--(3.959,2.540)--(3.971,2.536)--(3.983,2.532)--(3.995,2.528)--(4.007,2.524)%
  --(4.019,2.520)--(4.031,2.515)--(4.043,2.511)--(4.055,2.507)--(4.067,2.503)--(4.079,2.499)%
  --(4.091,2.494)--(4.103,2.490)--(4.115,2.486)--(4.127,2.482)--(4.139,2.477)--(4.151,2.473)%
  --(4.163,2.469)--(4.175,2.464)--(4.187,2.460)--(4.199,2.456)--(4.211,2.451)--(4.223,2.447)%
  --(4.235,2.443)--(4.247,2.438)--(4.259,2.434)--(4.271,2.429)--(4.283,2.425)--(4.295,2.421)%
  --(4.307,2.416)--(4.319,2.412)--(4.331,2.407)--(4.343,2.403)--(4.355,2.398)--(4.367,2.394)%
  --(4.379,2.389)--(4.391,2.385)--(4.403,2.380)--(4.415,2.376)--(4.427,2.371)--(4.439,2.367)%
  --(4.451,2.362)--(4.463,2.358)--(4.475,2.353)--(4.487,2.348)--(4.499,2.344)--(4.511,2.339)%
  --(4.523,2.335)--(4.535,2.330)--(4.547,2.325)--(4.559,2.321)--(4.571,2.316)--(4.583,2.311)%
  --(4.595,2.307)--(4.607,2.302)--(4.619,2.297)--(4.631,2.293)--(4.643,2.288)--(4.655,2.283)%
  --(4.667,2.279)--(4.679,2.274)--(4.691,2.269)--(4.703,2.265)--(4.715,2.260)--(4.727,2.255)%
  --(4.739,2.250)--(4.751,2.245)--(4.763,2.241)--(4.775,2.236)--(4.787,2.231)--(4.799,2.227)%
  --(4.811,2.223)--(4.823,2.219)--(4.835,2.215)--(4.847,2.212)--(4.859,2.208)--(4.871,2.204)%
  --(4.883,2.200)--(4.895,2.196)--(4.907,2.192)--(4.919,2.188)--(4.931,2.184)--(4.943,2.180)%
  --(4.955,2.176)--(4.967,2.172)--(4.979,2.168)--(4.991,2.164)--(5.003,2.160)--(5.015,2.156)%
  --(5.027,2.152)--(5.039,2.148)--(5.051,2.144)--(5.063,2.140)--(5.075,2.136)--(5.087,2.132)%
  --(5.099,2.128)--(5.111,2.123)--(5.123,2.119)--(5.135,2.115)--(5.147,2.111)--(5.159,2.107)%
  --(5.171,2.103)--(5.183,2.099)--(5.195,2.095)--(5.207,2.091)--(5.219,2.086)--(5.231,2.082)%
  --(5.243,2.078)--(5.255,2.074)--(5.267,2.070)--(5.279,2.066)--(5.291,2.062)--(5.303,2.057)%
  --(5.315,2.053)--(5.327,2.049)--(5.339,2.045)--(5.351,2.041)--(5.363,2.036)--(5.375,2.032)%
  --(5.387,2.028)--(5.399,2.024)--(5.411,2.020)--(5.423,2.015)--(5.435,2.012)--(5.447,2.008)%
  --(5.459,2.005)--(5.471,2.001)--(5.483,1.998)--(5.495,1.994)--(5.507,1.991)--(5.519,1.987)%
  --(5.531,1.984)--(5.543,1.980)--(5.555,1.977)--(5.567,1.973)--(5.579,1.970)--(5.591,1.966)%
  --(5.603,1.963)--(5.615,1.959)--(5.627,1.956)--(5.639,1.952)--(5.651,1.949)--(5.663,1.945)%
  --(5.675,1.941)--(5.687,1.938)--(5.699,1.934)--(5.711,1.931)--(5.723,1.927)--(5.735,1.923)%
  --(5.747,1.920)--(5.759,1.916)--(5.771,1.913)--(5.783,1.909)--(5.795,1.905)--(5.807,1.902)%
  --(5.819,1.898)--(5.831,1.895)--(5.843,1.891)--(5.855,1.887)--(5.867,1.884)--(5.879,1.880)%
  --(5.891,1.876)--(5.903,1.873)--(5.915,1.869)--(5.927,1.865)--(5.939,1.862)--(5.951,1.858)%
  --(5.963,1.854)--(5.975,1.851)--(5.987,1.847)--(5.999,1.843);
\gp3point{gp mark 6}{}{(0.000,0.000)}
\gp3point{gp mark 6}{}{(0.564,1.334)}
\gp3point{gp mark 6}{}{(1.128,2.602)}
\gp3point{gp mark 6}{}{(1.692,3.160)}
\gp3point{gp mark 6}{}{(2.256,3.122)}
\gp3point{gp mark 6}{}{(2.820,2.981)}
\gp3point{gp mark 6}{}{(3.383,2.781)}
\gp3point{gp mark 6}{}{(3.947,2.544)}
\gp3point{gp mark 6}{}{(4.511,2.339)}
\gp3point{gp mark 6}{}{(5.075,2.136)}
\gp3point{gp mark 6}{}{(5.639,1.952)}
\gp3point{gp mark 6}{}{(1.914,1.122)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.904,0.753) {16};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (1.732,0.753)--(2.096,0.753);
\draw[gp path] (0.000,0.000)--(0.012,0.028)--(0.024,0.057)--(0.036,0.085)--(0.048,0.113)%
  --(0.060,0.142)--(0.072,0.170)--(0.084,0.198)--(0.096,0.227)--(0.108,0.255)--(0.120,0.283)%
  --(0.132,0.312)--(0.144,0.340)--(0.156,0.368)--(0.168,0.397)--(0.180,0.425)--(0.192,0.453)%
  --(0.204,0.482)--(0.216,0.510)--(0.228,0.538)--(0.240,0.567)--(0.252,0.595)--(0.264,0.623)%
  --(0.276,0.652)--(0.288,0.680)--(0.300,0.708)--(0.312,0.737)--(0.324,0.765)--(0.336,0.793)%
  --(0.348,0.822)--(0.360,0.850)--(0.372,0.878)--(0.384,0.907)--(0.396,0.935)--(0.408,0.963)%
  --(0.420,0.992)--(0.432,1.020)--(0.444,1.048)--(0.456,1.077)--(0.468,1.105)--(0.480,1.133)%
  --(0.492,1.162)--(0.504,1.190)--(0.516,1.218)--(0.528,1.247)--(0.540,1.275)--(0.552,1.303)%
  --(0.564,1.332)--(0.576,1.360)--(0.588,1.388)--(0.600,1.417)--(0.612,1.445)--(0.624,1.473)%
  --(0.636,1.502)--(0.648,1.530)--(0.660,1.558)--(0.672,1.586)--(0.684,1.614)--(0.696,1.642)%
  --(0.708,1.670)--(0.720,1.698)--(0.732,1.726)--(0.744,1.754)--(0.756,1.782)--(0.768,1.810)%
  --(0.780,1.837)--(0.792,1.865)--(0.804,1.893)--(0.816,1.920)--(0.828,1.947)--(0.840,1.975)%
  --(0.852,2.002)--(0.864,2.029)--(0.876,2.056)--(0.888,2.083)--(0.900,2.110)--(0.912,2.136)%
  --(0.924,2.163)--(0.936,2.190)--(0.948,2.216)--(0.960,2.242)--(0.972,2.268)--(0.984,2.294)%
  --(0.996,2.320)--(1.008,2.346)--(1.020,2.372)--(1.032,2.397)--(1.044,2.423)--(1.056,2.448)%
  --(1.068,2.473)--(1.080,2.497)--(1.092,2.522)--(1.104,2.547)--(1.116,2.571)--(1.128,2.595)%
  --(1.140,2.619)--(1.152,2.643)--(1.164,2.666)--(1.176,2.689)--(1.188,2.712)--(1.200,2.735)%
  --(1.212,2.758)--(1.224,2.780)--(1.236,2.802)--(1.248,2.823)--(1.260,2.845)--(1.272,2.866)%
  --(1.284,2.887)--(1.296,2.907)--(1.308,2.927)--(1.320,2.946)--(1.332,2.965)--(1.344,2.984)%
  --(1.356,3.002)--(1.368,3.019)--(1.380,3.036)--(1.392,3.051)--(1.404,3.066)--(1.416,3.079)%
  --(1.428,3.091)--(1.440,3.101)--(1.452,3.110)--(1.464,3.117)--(1.476,3.123)--(1.488,3.127)%
  --(1.500,3.131)--(1.512,3.134)--(1.524,3.136)--(1.536,3.138)--(1.548,3.140)--(1.560,3.141)%
  --(1.572,3.143)--(1.584,3.144)--(1.596,3.145)--(1.608,3.145)--(1.620,3.146)--(1.632,3.146)%
  --(1.644,3.146)--(1.656,3.146)--(1.668,3.146)--(1.680,3.146)--(1.692,3.146)--(1.704,3.145)%
  --(1.716,3.145)--(1.728,3.144)--(1.740,3.143)--(1.752,3.141)--(1.764,3.139)--(1.776,3.136)%
  --(1.788,3.133)--(1.800,3.129)--(1.812,3.125)--(1.824,3.121)--(1.836,3.117)--(1.848,3.112)%
  --(1.860,3.107)--(1.872,3.102)--(1.884,3.097)--(1.896,3.091)--(1.908,3.085)--(1.920,3.079)%
  --(1.932,3.073)--(1.944,3.066)--(1.956,3.060)--(1.968,3.053)--(1.980,3.046)--(1.992,3.039)%
  --(2.004,3.032)--(2.016,3.025)--(2.028,3.017)--(2.040,3.009)--(2.052,3.001)--(2.064,2.993)%
  --(2.076,2.985)--(2.088,2.977)--(2.100,2.969)--(2.112,2.960)--(2.124,2.951)--(2.136,2.942)%
  --(2.148,2.933)--(2.160,2.923)--(2.172,2.914)--(2.184,2.904)--(2.196,2.894)--(2.208,2.884)%
  --(2.220,2.874)--(2.232,2.864)--(2.244,2.854)--(2.256,2.843)--(2.268,2.833)--(2.280,2.822)%
  --(2.292,2.811)--(2.304,2.801)--(2.316,2.790)--(2.328,2.779)--(2.340,2.767)--(2.352,2.756)%
  --(2.364,2.745)--(2.376,2.733)--(2.388,2.722)--(2.400,2.710)--(2.412,2.698)--(2.424,2.687)%
  --(2.436,2.675)--(2.448,2.663)--(2.460,2.651)--(2.472,2.641)--(2.484,2.631)--(2.496,2.620)%
  --(2.508,2.610)--(2.520,2.600)--(2.532,2.589)--(2.544,2.578)--(2.556,2.568)--(2.568,2.557)%
  --(2.580,2.546)--(2.592,2.535)--(2.604,2.524)--(2.616,2.513)--(2.628,2.502)--(2.640,2.490)%
  --(2.652,2.482)--(2.664,2.472)--(2.676,2.462)--(2.688,2.452)--(2.700,2.442)--(2.712,2.432)%
  --(2.724,2.421)--(2.736,2.411)--(2.748,2.401)--(2.760,2.390)--(2.772,2.381)--(2.784,2.372)%
  --(2.796,2.362)--(2.808,2.353)--(2.820,2.343)--(2.832,2.334)--(2.844,2.324)--(2.856,2.314)%
  --(2.868,2.305)--(2.880,2.295)--(2.892,2.285)--(2.904,2.275)--(2.916,2.265)--(2.928,2.255)%
  --(2.940,2.245)--(2.952,2.234)--(2.964,2.226)--(2.976,2.217)--(2.988,2.208)--(3.000,2.198)%
  --(3.011,2.189)--(3.023,2.179)--(3.035,2.170)--(3.047,2.161)--(3.059,2.151)--(3.071,2.141)%
  --(3.083,2.132)--(3.095,2.123)--(3.107,2.114)--(3.119,2.106)--(3.131,2.097)--(3.143,2.088)%
  --(3.155,2.079)--(3.167,2.070)--(3.179,2.061)--(3.191,2.052)--(3.203,2.043)--(3.215,2.034)%
  --(3.227,2.025)--(3.239,2.016)--(3.251,2.007)--(3.263,1.998)--(3.275,1.989)--(3.287,1.980)%
  --(3.299,1.971)--(3.311,1.963)--(3.323,1.955)--(3.335,1.946)--(3.347,1.938)--(3.359,1.929)%
  --(3.371,1.921)--(3.383,1.912)--(3.395,1.904)--(3.407,1.895)--(3.419,1.887)--(3.431,1.878)%
  --(3.443,1.869)--(3.455,1.862)--(3.467,1.854)--(3.479,1.846)--(3.491,1.838)--(3.503,1.830)%
  --(3.515,1.822)--(3.527,1.814)--(3.539,1.806)--(3.551,1.798)--(3.563,1.790)--(3.575,1.782)%
  --(3.587,1.774)--(3.599,1.766)--(3.611,1.758)--(3.623,1.750)--(3.635,1.742)--(3.647,1.734)%
  --(3.659,1.726)--(3.671,1.719)--(3.683,1.712)--(3.695,1.704)--(3.707,1.697)--(3.719,1.689)%
  --(3.731,1.682)--(3.743,1.674)--(3.755,1.667)--(3.767,1.659)--(3.779,1.652)--(3.791,1.644)%
  --(3.803,1.637)--(3.815,1.629)--(3.827,1.623)--(3.839,1.616)--(3.851,1.609)--(3.863,1.602)%
  --(3.875,1.595)--(3.887,1.588)--(3.899,1.581)--(3.911,1.574)--(3.923,1.567)--(3.935,1.561)%
  --(3.947,1.554)--(3.959,1.547)--(3.971,1.540)--(3.983,1.533)--(3.995,1.526)--(4.007,1.519)%
  --(4.019,1.512)--(4.031,1.505)--(4.043,1.498)--(4.055,1.492)--(4.067,1.485)--(4.079,1.479)%
  --(4.091,1.472)--(4.103,1.466)--(4.115,1.460)--(4.127,1.453)--(4.139,1.447)--(4.151,1.440)%
  --(4.163,1.434)--(4.175,1.427)--(4.187,1.421)--(4.199,1.414)--(4.211,1.408)--(4.223,1.401)%
  --(4.235,1.396)--(4.247,1.390)--(4.259,1.384)--(4.271,1.378)--(4.283,1.372)--(4.295,1.366)%
  --(4.307,1.360)--(4.319,1.355)--(4.331,1.349)--(4.343,1.343)--(4.355,1.337)--(4.367,1.331)%
  --(4.379,1.325)--(4.391,1.319)--(4.403,1.313)--(4.415,1.307)--(4.427,1.301)--(4.439,1.295)%
  --(4.451,1.289)--(4.463,1.284)--(4.475,1.278)--(4.487,1.273)--(4.499,1.267)--(4.511,1.262)%
  --(4.523,1.256)--(4.535,1.251)--(4.547,1.245)--(4.559,1.240)--(4.571,1.234)--(4.583,1.229)%
  --(4.595,1.223)--(4.607,1.218)--(4.619,1.212)--(4.631,1.207)--(4.643,1.202)--(4.655,1.197)%
  --(4.667,1.192)--(4.679,1.187)--(4.691,1.182)--(4.703,1.177)--(4.715,1.172)--(4.727,1.167)%
  --(4.739,1.162)--(4.751,1.157)--(4.763,1.152)--(4.775,1.147)--(4.787,1.142)--(4.799,1.137)%
  --(4.811,1.132)--(4.823,1.127)--(4.835,1.122)--(4.847,1.117)--(4.859,1.112)--(4.871,1.107)%
  --(4.883,1.102)--(4.895,1.098)--(4.907,1.093)--(4.919,1.089)--(4.931,1.084)--(4.943,1.079)%
  --(4.955,1.075)--(4.967,1.070)--(4.979,1.066)--(4.991,1.061)--(5.003,1.056)--(5.015,1.052)%
  --(5.027,1.047)--(5.039,1.042)--(5.051,1.038)--(5.063,1.034)--(5.075,1.030)--(5.087,1.025)%
  --(5.099,1.021)--(5.111,1.017)--(5.123,1.013)--(5.135,1.009)--(5.147,1.004)--(5.159,1.000)%
  --(5.171,0.996)--(5.183,0.992)--(5.195,0.988)--(5.207,0.983)--(5.219,0.979)--(5.231,0.975)%
  --(5.243,0.971)--(5.255,0.967)--(5.267,0.962)--(5.279,0.958)--(5.291,0.954)--(5.303,0.950)%
  --(5.315,0.946)--(5.327,0.943)--(5.339,0.939)--(5.351,0.935)--(5.363,0.931)--(5.375,0.927)%
  --(5.387,0.923)--(5.399,0.920)--(5.411,0.916)--(5.423,0.912)--(5.435,0.908)--(5.447,0.904)%
  --(5.459,0.901)--(5.471,0.897)--(5.483,0.893)--(5.495,0.890)--(5.507,0.886)--(5.519,0.883)%
  --(5.531,0.879)--(5.543,0.876)--(5.555,0.873)--(5.567,0.869)--(5.579,0.866)--(5.591,0.862)%
  --(5.603,0.859)--(5.615,0.855)--(5.627,0.852)--(5.639,0.849)--(5.651,0.845)--(5.663,0.842)%
  --(5.675,0.838)--(5.687,0.835)--(5.699,0.831)--(5.711,0.828)--(5.723,0.824)--(5.735,0.821)%
  --(5.747,0.818)--(5.759,0.815)--(5.771,0.812)--(5.783,0.809)--(5.795,0.806)--(5.807,0.803)%
  --(5.819,0.800)--(5.831,0.796)--(5.843,0.793)--(5.855,0.790)--(5.867,0.787)--(5.879,0.784)%
  --(5.891,0.781)--(5.903,0.778)--(5.915,0.775)--(5.927,0.772)--(5.939,0.769)--(5.951,0.767)%
  --(5.963,0.764)--(5.975,0.761)--(5.987,0.758)--(5.999,0.755);
\gp3point{gp mark 3}{}{(0.000,0.000)}
\gp3point{gp mark 3}{}{(0.636,1.502)}
\gp3point{gp mark 3}{}{(1.272,2.866)}
\gp3point{gp mark 3}{}{(1.908,3.085)}
\gp3point{gp mark 3}{}{(2.544,2.578)}
\gp3point{gp mark 3}{}{(3.179,2.061)}
\gp3point{gp mark 3}{}{(3.815,1.629)}
\gp3point{gp mark 3}{}{(4.451,1.289)}
\gp3point{gp mark 3}{}{(5.087,1.025)}
\gp3point{gp mark 3}{}{(5.723,0.824)}
\gp3point{gp mark 3}{}{(1.914,0.753)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (0.904,0.384) {32};
\gpcolor{rgb color={0.596,0.306,0.639}}
\draw[gp path] (1.732,0.384)--(2.096,0.384);
\draw[gp path] (0.000,0.000)--(0.012,0.028)--(0.024,0.057)--(0.036,0.085)--(0.048,0.113)%
  --(0.060,0.142)--(0.072,0.170)--(0.084,0.198)--(0.096,0.227)--(0.108,0.255)--(0.120,0.283)%
  --(0.132,0.312)--(0.144,0.340)--(0.156,0.368)--(0.168,0.397)--(0.180,0.425)--(0.192,0.453)%
  --(0.204,0.481)--(0.216,0.510)--(0.228,0.538)--(0.240,0.566)--(0.252,0.595)--(0.264,0.623)%
  --(0.276,0.651)--(0.288,0.680)--(0.300,0.708)--(0.312,0.736)--(0.324,0.765)--(0.336,0.793)%
  --(0.348,0.821)--(0.360,0.850)--(0.372,0.878)--(0.384,0.906)--(0.396,0.935)--(0.408,0.963)%
  --(0.420,0.991)--(0.432,1.020)--(0.444,1.048)--(0.456,1.076)--(0.468,1.105)--(0.480,1.133)%
  --(0.492,1.161)--(0.504,1.190)--(0.516,1.218)--(0.528,1.246)--(0.540,1.274)--(0.552,1.303)%
  --(0.564,1.331)--(0.576,1.359)--(0.588,1.388)--(0.600,1.416)--(0.612,1.444)--(0.624,1.473)%
  --(0.636,1.501)--(0.648,1.529)--(0.660,1.557)--(0.672,1.585)--(0.684,1.613)--(0.696,1.641)%
  --(0.708,1.669)--(0.720,1.697)--(0.732,1.725)--(0.744,1.753)--(0.756,1.781)--(0.768,1.809)%
  --(0.780,1.836)--(0.792,1.864)--(0.804,1.891)--(0.816,1.919)--(0.828,1.946)--(0.840,1.973)%
  --(0.852,2.000)--(0.864,2.028)--(0.876,2.055)--(0.888,2.081)--(0.900,2.108)--(0.912,2.135)%
  --(0.924,2.162)--(0.936,2.188)--(0.948,2.214)--(0.960,2.241)--(0.972,2.267)--(0.984,2.293)%
  --(0.996,2.319)--(1.008,2.344)--(1.020,2.370)--(1.032,2.395)--(1.044,2.421)--(1.056,2.446)%
  --(1.068,2.471)--(1.080,2.496)--(1.092,2.520)--(1.104,2.545)--(1.116,2.569)--(1.128,2.593)%
  --(1.140,2.617)--(1.152,2.641)--(1.164,2.664)--(1.176,2.688)--(1.188,2.711)--(1.200,2.733)%
  --(1.212,2.756)--(1.224,2.778)--(1.236,2.800)--(1.248,2.822)--(1.260,2.843)--(1.272,2.864)%
  --(1.284,2.885)--(1.296,2.905)--(1.308,2.925)--(1.320,2.944)--(1.332,2.963)--(1.344,2.982)%
  --(1.356,3.000)--(1.368,3.017)--(1.380,3.033)--(1.392,3.049)--(1.404,3.064)--(1.416,3.077)%
  --(1.428,3.088)--(1.440,3.098)--(1.452,3.107)--(1.464,3.114)--(1.476,3.120)--(1.488,3.124)%
  --(1.500,3.128)--(1.512,3.130)--(1.524,3.133)--(1.536,3.134)--(1.548,3.133)--(1.560,3.129)%
  --(1.572,3.122)--(1.584,3.113)--(1.596,3.100)--(1.608,3.085)--(1.620,3.068)--(1.632,3.048)%
  --(1.644,3.026)--(1.656,3.001)--(1.668,2.974)--(1.680,2.945)--(1.692,2.913)--(1.704,2.879)%
  --(1.716,2.843)--(1.728,2.806)--(1.740,2.766)--(1.752,2.725)--(1.764,2.682)--(1.776,2.652)%
  --(1.788,2.616)--(1.800,2.590)--(1.812,2.564)--(1.824,2.535)--(1.836,2.510)--(1.848,2.483)%
  --(1.860,2.459)--(1.872,2.433)--(1.884,2.409)--(1.896,2.383)--(1.908,2.361)--(1.920,2.336)%
  --(1.932,2.311)--(1.944,2.288)--(1.956,2.264)--(1.968,2.241)--(1.980,2.217)--(1.992,2.192)%
  --(2.004,2.169)--(2.016,2.144)--(2.028,2.120)--(2.040,2.095)--(2.052,2.070)--(2.064,2.046)%
  --(2.076,2.021)--(2.088,1.996)--(2.100,1.972)--(2.112,1.946)--(2.124,1.921)--(2.136,1.897)%
  --(2.148,1.873)--(2.160,1.849)--(2.172,1.825)--(2.184,1.801)--(2.196,1.777)--(2.208,1.754)%
  --(2.220,1.731)--(2.232,1.709)--(2.244,1.687)--(2.256,1.664)--(2.268,1.642)--(2.280,1.621)%
  --(2.292,1.599)--(2.304,1.579)--(2.316,1.558)--(2.328,1.538)--(2.340,1.517)--(2.352,1.498)%
  --(2.364,1.478)--(2.376,1.459)--(2.388,1.440)--(2.400,1.421)--(2.412,1.402)--(2.424,1.385)%
  --(2.436,1.367)--(2.448,1.349)--(2.460,1.332)--(2.472,1.315)--(2.484,1.297)--(2.496,1.280)%
  --(2.508,1.264)--(2.520,1.248)--(2.532,1.232)--(2.544,1.217)--(2.556,1.201)--(2.568,1.186)%
  --(2.580,1.170)--(2.592,1.156)--(2.604,1.141)--(2.616,1.126)--(2.628,1.113)--(2.640,1.099)%
  --(2.652,1.085)--(2.664,1.071)--(2.676,1.058)--(2.688,1.044)--(2.700,1.031)--(2.712,1.019)%
  --(2.724,1.006)--(2.736,0.994)--(2.748,0.981)--(2.760,0.969)--(2.772,0.957)--(2.784,0.945)%
  --(2.796,0.934)--(2.808,0.923)--(2.820,0.912)--(2.832,0.900)--(2.844,0.890)--(2.856,0.879)%
  --(2.868,0.868)--(2.880,0.858)--(2.892,0.848)--(2.904,0.838)--(2.916,0.828)--(2.928,0.818)%
  --(2.940,0.809)--(2.952,0.799)--(2.964,0.790)--(2.976,0.781)--(2.988,0.772)--(3.000,0.763)%
  --(3.011,0.754)--(3.023,0.746)--(3.035,0.737)--(3.047,0.729)--(3.059,0.721)--(3.071,0.713)%
  --(3.083,0.705)--(3.095,0.697)--(3.107,0.690)--(3.119,0.683)--(3.131,0.675)--(3.143,0.668)%
  --(3.155,0.661)--(3.167,0.654)--(3.179,0.647)--(3.191,0.641)--(3.203,0.634)--(3.215,0.627)%
  --(3.227,0.621)--(3.239,0.615)--(3.251,0.609)--(3.263,0.603)--(3.275,0.597)--(3.287,0.592)%
  --(3.299,0.586)--(3.311,0.580)--(3.323,0.575)--(3.335,0.570)--(3.347,0.565)--(3.359,0.559)%
  --(3.371,0.555)--(3.383,0.550)--(3.395,0.545)--(3.407,0.540)--(3.419,0.536)--(3.431,0.532)%
  --(3.443,0.527)--(3.455,0.523)--(3.467,0.519)--(3.479,0.515)--(3.491,0.511)--(3.503,0.507)%
  --(3.515,0.504)--(3.527,0.500)--(3.539,0.496)--(3.551,0.493)--(3.563,0.490)--(3.575,0.486)%
  --(3.587,0.483)--(3.599,0.480)--(3.611,0.477)--(3.623,0.474)--(3.635,0.471)--(3.647,0.469)%
  --(3.659,0.466)--(3.671,0.464)--(3.683,0.462)--(3.695,0.459)--(3.707,0.457)--(3.719,0.455)%
  --(3.731,0.453)--(3.743,0.451)--(3.755,0.449)--(3.767,0.447)--(3.779,0.445)--(3.791,0.444)%
  --(3.803,0.442)--(3.815,0.440)--(3.827,0.439)--(3.839,0.438)--(3.851,0.436)--(3.863,0.436)%
  --(3.875,0.434)--(3.887,0.433)--(3.899,0.432)--(3.911,0.432)--(3.923,0.431)--(3.935,0.430)%
  --(3.947,0.430)--(3.959,0.429)--(3.971,0.428)--(3.983,0.428)--(3.995,0.428)--(4.007,0.427)%
  --(4.019,0.427)--(4.031,0.427)--(4.043,0.427)--(4.055,0.427)--(4.067,0.427)--(4.079,0.427)%
  --(4.091,0.427)--(4.103,0.428)--(4.115,0.428)--(4.127,0.429)--(4.139,0.429)--(4.151,0.430)%
  --(4.163,0.430)--(4.175,0.431)--(4.187,0.432)--(4.199,0.433)--(4.211,0.434)--(4.223,0.435)%
  --(4.235,0.436)--(4.247,0.437)--(4.259,0.438)--(4.271,0.439)--(4.283,0.440)--(4.295,0.441)%
  --(4.307,0.442)--(4.319,0.443)--(4.331,0.444)--(4.343,0.445)--(4.355,0.446)--(4.367,0.447)%
  --(4.379,0.448)--(4.391,0.449)--(4.403,0.450)--(4.415,0.451)--(4.427,0.452)--(4.439,0.453)%
  --(4.451,0.454)--(4.463,0.455)--(4.475,0.456)--(4.487,0.457)--(4.499,0.458)--(4.511,0.459)%
  --(4.523,0.460)--(4.535,0.461)--(4.547,0.462)--(4.559,0.463)--(4.571,0.464)--(4.583,0.464)%
  --(4.595,0.465)--(4.607,0.466)--(4.619,0.467)--(4.631,0.468)--(4.643,0.469)--(4.655,0.470)%
  --(4.667,0.471)--(4.679,0.472)--(4.691,0.473)--(4.703,0.474)--(4.715,0.475)--(4.727,0.476)%
  --(4.739,0.476)--(4.751,0.477)--(4.763,0.478)--(4.775,0.479)--(4.787,0.480)--(4.799,0.481)%
  --(4.811,0.482)--(4.823,0.483)--(4.835,0.484)--(4.847,0.485)--(4.859,0.485)--(4.871,0.486)%
  --(4.883,0.487)--(4.895,0.488)--(4.907,0.489)--(4.919,0.490)--(4.931,0.491)--(4.943,0.492)%
  --(4.955,0.492)--(4.967,0.493)--(4.979,0.494)--(4.991,0.495)--(5.003,0.496)--(5.015,0.497)%
  --(5.027,0.498)--(5.039,0.498)--(5.051,0.499)--(5.063,0.500)--(5.075,0.501)--(5.087,0.502)%
  --(5.099,0.503)--(5.111,0.503)--(5.123,0.504)--(5.135,0.505)--(5.147,0.506)--(5.159,0.507)%
  --(5.171,0.508)--(5.183,0.508)--(5.195,0.509)--(5.207,0.510)--(5.219,0.511)--(5.231,0.512)%
  --(5.243,0.512)--(5.255,0.513)--(5.267,0.514)--(5.279,0.515)--(5.291,0.515)--(5.303,0.516)%
  --(5.315,0.517)--(5.327,0.518)--(5.339,0.518)--(5.351,0.519)--(5.363,0.520)--(5.375,0.521)%
  --(5.387,0.521)--(5.399,0.522)--(5.411,0.523)--(5.423,0.523)--(5.435,0.524)--(5.447,0.525)%
  --(5.459,0.526)--(5.471,0.526)--(5.483,0.527)--(5.495,0.528)--(5.507,0.528)--(5.519,0.529)%
  --(5.531,0.529)--(5.543,0.530)--(5.555,0.531)--(5.567,0.531)--(5.579,0.532)--(5.591,0.533)%
  --(5.603,0.533)--(5.615,0.534)--(5.627,0.534)--(5.639,0.535)--(5.651,0.535)--(5.663,0.536)%
  --(5.675,0.537)--(5.687,0.538)--(5.699,0.538)--(5.711,0.539)--(5.723,0.540)--(5.735,0.540)%
  --(5.747,0.541)--(5.759,0.541)--(5.771,0.542)--(5.783,0.543)--(5.795,0.543)--(5.807,0.544)%
  --(5.819,0.544)--(5.831,0.545)--(5.843,0.545)--(5.855,0.546)--(5.867,0.547)--(5.879,0.547)%
  --(5.891,0.548)--(5.903,0.548)--(5.915,0.549)--(5.927,0.549)--(5.939,0.550)--(5.951,0.550)%
  --(5.963,0.551)--(5.975,0.552)--(5.987,0.552)--(5.999,0.553);
\gp3point{gp mark 8}{}{(0.000,0.000)}
\gp3point{gp mark 8}{}{(0.708,1.669)}
\gp3point{gp mark 8}{}{(1.416,3.077)}
\gp3point{gp mark 8}{}{(2.124,1.921)}
\gp3point{gp mark 8}{}{(2.832,0.900)}
\gp3point{gp mark 8}{}{(3.539,0.496)}
\gp3point{gp mark 8}{}{(4.247,0.437)}
\gp3point{gp mark 8}{}{(4.955,0.492)}
\gp3point{gp mark 8}{}{(5.663,0.536)}
\gp3point{gp mark 8}{}{(1.914,0.384)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.999cm}{3.999cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/RINGA.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/05/21 21:15:50
\path (0.000,0.000) rectangle (6.000,4.000);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.190)--(5.999,0.190);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.190)--(0.180,0.190);
\draw[gp path] (5.999,0.190)--(5.819,0.190);
\node[gp node right] at (-0.184,0.190) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.952)--(5.999,0.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.952)--(0.180,0.952);
\draw[gp path] (5.999,0.952)--(5.819,0.952);
\node[gp node right] at (-0.184,0.952) {$0.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,1.714)--(5.999,1.714);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,1.714)--(0.180,1.714);
\draw[gp path] (5.999,1.714)--(5.819,1.714);
\node[gp node right] at (-0.184,1.714) {$0.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,2.476)--(3.311,2.476);
\draw[gp path] (5.699,2.476)--(5.999,2.476);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,2.476)--(0.180,2.476);
\draw[gp path] (5.999,2.476)--(5.819,2.476);
\node[gp node right] at (-0.184,2.476) {$0.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.237)--(3.311,3.237);
\draw[gp path] (5.699,3.237)--(5.999,3.237);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.237)--(0.180,3.237);
\draw[gp path] (5.999,3.237)--(5.819,3.237);
\node[gp node right] at (-0.184,3.237) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.999)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.999)--(0.180,3.999);
\draw[gp path] (5.999,3.999)--(5.819,3.999);
\node[gp node right] at (-0.184,3.999) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.000)--(0.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,3.999)--(0.000,3.819);
\node[gp node center] at (0.000,-0.308) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.200,0.000)--(1.200,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.200,0.000)--(1.200,0.180);
\draw[gp path] (1.200,3.999)--(1.200,3.819);
\node[gp node center] at (1.200,-0.308) {$1.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.400,0.000)--(2.400,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.400,0.000)--(2.400,0.180);
\draw[gp path] (2.400,3.999)--(2.400,3.819);
\node[gp node center] at (2.400,-0.308) {$1.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.599,0.000)--(3.599,2.323);
\draw[gp path] (3.599,3.799)--(3.599,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.000)--(3.599,0.180);
\draw[gp path] (3.599,3.999)--(3.599,3.819);
\node[gp node center] at (3.599,-0.308) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.799,0.000)--(4.799,2.323);
\draw[gp path] (4.799,3.799)--(4.799,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.799,0.000)--(4.799,0.180);
\draw[gp path] (4.799,3.999)--(4.799,3.819);
\node[gp node center] at (4.799,-0.308) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.999,0.000)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.000)--(5.999,0.180);
\draw[gp path] (5.999,3.999)--(5.999,3.819);
\node[gp node center] at (5.999,-0.308) {$2$};
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
\node[gp node center,rotate=-270] at (-1.028,1.999) {normalised displacement};
\node[gp node center] at (2.999,-0.769) {radius};
\node[gp node left] at (3.311,3.614) {analytical};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{6.00}
\draw[gp path] (5.151,3.614)--(5.515,3.614);
\draw[gp path] (0.000,3.999)--(0.120,3.797)--(0.240,3.599)--(0.360,3.409)--(0.480,3.218)%
  --(0.600,3.039)--(0.720,2.864)--(0.840,2.693)--(0.960,2.533)--(1.080,2.377)--(1.200,2.224)%
  --(1.320,2.083)--(1.440,1.946)--(1.560,1.813)--(1.680,1.691)--(1.800,1.573)--(1.920,1.459)%
  --(2.040,1.352)--(2.160,1.249)--(2.280,1.154)--(2.400,1.063)--(2.520,0.979)--(2.640,0.899)%
  --(2.760,0.823)--(2.880,0.750)--(3.000,0.686)--(3.119,0.625)--(3.239,0.566)--(3.359,0.513)%
  --(3.479,0.465)--(3.599,0.420)--(3.719,0.379)--(3.839,0.342)--(3.959,0.308)--(4.079,0.279)%
  --(4.199,0.253)--(4.319,0.230)--(4.439,0.211)--(4.559,0.195)--(4.679,0.182)--(4.799,0.172)%
  --(4.919,0.165)--(5.039,0.161)--(5.159,0.159)--(5.279,0.159)--(5.399,0.161)--(5.519,0.165)%
  --(5.639,0.170)--(5.759,0.177)--(5.879,0.184)--(5.999,0.190);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,3.245) {CSMQ8};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\gpsetpointsize{7.20}
\gp3point{gp mark 6}{}{(0.000,3.999)}
\gp3point{gp mark 6}{}{(0.240,3.599)}
\gp3point{gp mark 6}{}{(0.480,3.218)}
\gp3point{gp mark 6}{}{(0.720,2.864)}
\gp3point{gp mark 6}{}{(0.960,2.533)}
\gp3point{gp mark 6}{}{(1.200,2.224)}
\gp3point{gp mark 6}{}{(1.440,1.946)}
\gp3point{gp mark 6}{}{(1.680,1.691)}
\gp3point{gp mark 6}{}{(1.920,1.459)}
\gp3point{gp mark 6}{}{(2.160,1.249)}
\gp3point{gp mark 6}{}{(2.400,1.063)}
\gp3point{gp mark 6}{}{(2.640,0.899)}
\gp3point{gp mark 6}{}{(2.880,0.750)}
\gp3point{gp mark 6}{}{(3.119,0.625)}
\gp3point{gp mark 6}{}{(3.359,0.513)}
\gp3point{gp mark 6}{}{(3.599,0.420)}
\gp3point{gp mark 6}{}{(3.839,0.342)}
\gp3point{gp mark 6}{}{(4.079,0.279)}
\gp3point{gp mark 6}{}{(4.319,0.230)}
\gp3point{gp mark 6}{}{(4.559,0.195)}
\gp3point{gp mark 6}{}{(4.799,0.172)}
\gp3point{gp mark 6}{}{(5.039,0.161)}
\gp3point{gp mark 6}{}{(5.279,0.159)}
\gp3point{gp mark 6}{}{(5.519,0.165)}
\gp3point{gp mark 6}{}{(5.759,0.176)}
\gp3point{gp mark 6}{}{(5.999,0.190)}
\gp3point{gp mark 6}{}{(5.333,3.245)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,2.876) {CSMQ4};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gp3point{gp mark 3}{}{(0.000,3.999)}
\gp3point{gp mark 3}{}{(0.300,3.550)}
\gp3point{gp mark 3}{}{(0.600,3.115)}
\gp3point{gp mark 3}{}{(0.900,2.708)}
\gp3point{gp mark 3}{}{(1.200,2.331)}
\gp3point{gp mark 3}{}{(1.500,1.988)}
\gp3point{gp mark 3}{}{(1.800,1.676)}
\gp3point{gp mark 3}{}{(2.100,1.398)}
\gp3point{gp mark 3}{}{(2.400,1.154)}
\gp3point{gp mark 3}{}{(2.700,0.941)}
\gp3point{gp mark 3}{}{(3.000,0.758)}
\gp3point{gp mark 3}{}{(3.299,0.606)}
\gp3point{gp mark 3}{}{(3.599,0.477)}
\gp3point{gp mark 3}{}{(3.899,0.375)}
\gp3point{gp mark 3}{}{(4.199,0.296)}
\gp3point{gp mark 3}{}{(4.499,0.239)}
\gp3point{gp mark 3}{}{(4.799,0.202)}
\gp3point{gp mark 3}{}{(5.099,0.182)}
\gp3point{gp mark 3}{}{(5.399,0.176)}
\gp3point{gp mark 3}{}{(5.699,0.181)}
\gp3point{gp mark 3}{}{(5.999,0.190)}
\gp3point{gp mark 3}{}{(5.333,2.876)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,2.507) {CSMT3};
\gpcolor{rgb color={0.200,0.627,0.173}}
\gp3point{gp mark 1}{}{(0.000,3.999)}
\gp3point{gp mark 1}{}{(0.480,3.333)}
\gp3point{gp mark 1}{}{(0.960,2.700)}
\gp3point{gp mark 1}{}{(1.440,2.129)}
\gp3point{gp mark 1}{}{(1.920,1.638)}
\gp3point{gp mark 1}{}{(2.400,1.230)}
\gp3point{gp mark 1}{}{(2.880,0.895)}
\gp3point{gp mark 1}{}{(3.359,0.636)}
\gp3point{gp mark 1}{}{(3.839,0.442)}
\gp3point{gp mark 1}{}{(4.319,0.309)}
\gp3point{gp mark 1}{}{(4.799,0.228)}
\gp3point{gp mark 1}{}{(5.279,0.191)}
\gp3point{gp mark 1}{}{(5.759,0.186)}
\gp3point{gp mark 1}{}{(5.333,2.507)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.999cm}{3.999cm}}
\end{tikzpicture}
%% gnuplot variables


==> PIC/RINGB.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% 06/05/21 21:15:50
\path (0.000,0.000) rectangle (6.000,4.000);
\gpcolor{rgb color={0.933,0.933,0.933}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,0.190)--(5.999,0.190);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.190)--(0.180,0.190);
\draw[gp path] (5.999,0.190)--(5.819,0.190);
\node[gp node right] at (-0.184,0.190) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.952)--(5.999,0.952);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.952)--(0.180,0.952);
\draw[gp path] (5.999,0.952)--(5.819,0.952);
\node[gp node right] at (-0.184,0.952) {$0.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,1.714)--(5.999,1.714);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,1.714)--(0.180,1.714);
\draw[gp path] (5.999,1.714)--(5.819,1.714);
\node[gp node right] at (-0.184,1.714) {$0.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,2.476)--(3.311,2.476);
\draw[gp path] (5.699,2.476)--(5.999,2.476);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,2.476)--(0.180,2.476);
\draw[gp path] (5.999,2.476)--(5.819,2.476);
\node[gp node right] at (-0.184,2.476) {$0.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.237)--(3.311,3.237);
\draw[gp path] (5.699,3.237)--(5.999,3.237);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.237)--(0.180,3.237);
\draw[gp path] (5.999,3.237)--(5.819,3.237);
\node[gp node right] at (-0.184,3.237) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,3.999)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,3.999)--(0.180,3.999);
\draw[gp path] (5.999,3.999)--(5.819,3.999);
\node[gp node right] at (-0.184,3.999) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.000,0.000)--(0.000,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.000,0.000)--(0.000,0.180);
\draw[gp path] (0.000,3.999)--(0.000,3.819);
\node[gp node center] at (0.000,-0.308) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.200,0.000)--(1.200,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.200,0.000)--(1.200,0.180);
\draw[gp path] (1.200,3.999)--(1.200,3.819);
\node[gp node center] at (1.200,-0.308) {$1.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.400,0.000)--(2.400,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.400,0.000)--(2.400,0.180);
\draw[gp path] (2.400,3.999)--(2.400,3.819);
\node[gp node center] at (2.400,-0.308) {$1.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.599,0.000)--(3.599,2.323);
\draw[gp path] (3.599,3.799)--(3.599,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.599,0.000)--(3.599,0.180);
\draw[gp path] (3.599,3.999)--(3.599,3.819);
\node[gp node center] at (3.599,-0.308) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.799,0.000)--(4.799,2.323);
\draw[gp path] (4.799,3.799)--(4.799,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.799,0.000)--(4.799,0.180);
\draw[gp path] (4.799,3.999)--(4.799,3.819);
\node[gp node center] at (4.799,-0.308) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.999,0.000)--(5.999,3.999);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.999,0.000)--(5.999,0.180);
\draw[gp path] (5.999,3.999)--(5.999,3.819);
\node[gp node center] at (5.999,-0.308) {$2$};
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
\node[gp node center,rotate=-270] at (-1.028,1.999) {normalised displacement};
\node[gp node center] at (2.999,-0.769) {radius};
\node[gp node left] at (3.311,3.614) {analytical};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{6.00}
\draw[gp path] (5.151,3.614)--(5.515,3.614);
\draw[gp path] (0.000,3.999)--(0.120,3.885)--(0.240,3.774)--(0.360,3.664)--(0.480,3.553)%
  --(0.600,3.447)--(0.720,3.340)--(0.840,3.233)--(0.960,3.127)--(1.080,3.024)--(1.200,2.925)%
  --(1.320,2.826)--(1.440,2.727)--(1.560,2.632)--(1.680,2.537)--(1.800,2.445)--(1.920,2.354)%
  --(2.040,2.266)--(2.160,2.179)--(2.280,2.095)--(2.400,2.011)--(2.520,1.931)--(2.640,1.851)%
  --(2.760,1.775)--(2.880,1.699)--(3.000,1.622)--(3.119,1.550)--(3.239,1.482)--(3.359,1.413)%
  --(3.479,1.344)--(3.599,1.280)--(3.719,1.215)--(3.839,1.150)--(3.959,1.089)--(4.079,1.028)%
  --(4.199,0.971)--(4.319,0.914)--(4.439,0.857)--(4.559,0.804)--(4.679,0.746)--(4.799,0.693)%
  --(4.919,0.644)--(5.039,0.590)--(5.159,0.539)--(5.279,0.488)--(5.399,0.438)--(5.519,0.388)%
  --(5.639,0.339)--(5.759,0.289)--(5.879,0.240)--(5.999,0.190);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,3.245) {CSMQ8};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{3.00}
\gpsetpointsize{7.20}
\gp3point{gp mark 6}{}{(0.000,3.999)}
\gp3point{gp mark 6}{}{(0.240,3.774)}
\gp3point{gp mark 6}{}{(0.480,3.553)}
\gp3point{gp mark 6}{}{(0.720,3.336)}
\gp3point{gp mark 6}{}{(0.960,3.127)}
\gp3point{gp mark 6}{}{(1.200,2.921)}
\gp3point{gp mark 6}{}{(1.440,2.727)}
\gp3point{gp mark 6}{}{(1.680,2.537)}
\gp3point{gp mark 6}{}{(1.920,2.354)}
\gp3point{gp mark 6}{}{(2.160,2.179)}
\gp3point{gp mark 6}{}{(2.400,2.011)}
\gp3point{gp mark 6}{}{(2.640,1.847)}
\gp3point{gp mark 6}{}{(2.880,1.695)}
\gp3point{gp mark 6}{}{(3.119,1.550)}
\gp3point{gp mark 6}{}{(3.359,1.409)}
\gp3point{gp mark 6}{}{(3.599,1.276)}
\gp3point{gp mark 6}{}{(3.839,1.150)}
\gp3point{gp mark 6}{}{(4.079,1.028)}
\gp3point{gp mark 6}{}{(4.319,0.914)}
\gp3point{gp mark 6}{}{(4.559,0.800)}
\gp3point{gp mark 6}{}{(4.799,0.693)}
\gp3point{gp mark 6}{}{(5.039,0.590)}
\gp3point{gp mark 6}{}{(5.279,0.487)}
\gp3point{gp mark 6}{}{(5.519,0.387)}
\gp3point{gp mark 6}{}{(5.759,0.289)}
\gp3point{gp mark 6}{}{(5.999,0.190)}
\gp3point{gp mark 6}{}{(5.333,3.245)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,2.876) {CSMQ4};
\gpcolor{rgb color={1.000,0.498,0.000}}
\gp3point{gp mark 3}{}{(0.000,3.999)}
\gp3point{gp mark 3}{}{(0.300,3.759)}
\gp3point{gp mark 3}{}{(0.600,3.519)}
\gp3point{gp mark 3}{}{(0.900,3.283)}
\gp3point{gp mark 3}{}{(1.200,3.051)}
\gp3point{gp mark 3}{}{(1.500,2.822)}
\gp3point{gp mark 3}{}{(1.800,2.605)}
\gp3point{gp mark 3}{}{(2.100,2.388)}
\gp3point{gp mark 3}{}{(2.400,2.182)}
\gp3point{gp mark 3}{}{(2.700,1.984)}
\gp3point{gp mark 3}{}{(3.000,1.790)}
\gp3point{gp mark 3}{}{(3.299,1.603)}
\gp3point{gp mark 3}{}{(3.599,1.428)}
\gp3point{gp mark 3}{}{(3.899,1.257)}
\gp3point{gp mark 3}{}{(4.199,1.089)}
\gp3point{gp mark 3}{}{(4.499,0.933)}
\gp3point{gp mark 3}{}{(4.799,0.777)}
\gp3point{gp mark 3}{}{(5.099,0.628)}
\gp3point{gp mark 3}{}{(5.399,0.479)}
\gp3point{gp mark 3}{}{(5.699,0.335)}
\gp3point{gp mark 3}{}{(5.999,0.190)}
\gp3point{gp mark 3}{}{(5.333,2.876)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.311,2.507) {CSMT3};
\gpcolor{rgb color={0.200,0.627,0.173}}
\gp3point{gp mark 1}{}{(0.000,3.999)}
\gp3point{gp mark 1}{}{(0.480,3.630)}
\gp3point{gp mark 1}{}{(0.960,3.268)}
\gp3point{gp mark 1}{}{(1.440,2.914)}
\gp3point{gp mark 1}{}{(1.920,2.571)}
\gp3point{gp mark 1}{}{(2.400,2.239)}
\gp3point{gp mark 1}{}{(2.880,1.927)}
\gp3point{gp mark 1}{}{(3.359,1.630)}
\gp3point{gp mark 1}{}{(3.839,1.344)}
\gp3point{gp mark 1}{}{(4.319,1.074)}
\gp3point{gp mark 1}{}{(4.799,0.815)}
\gp3point{gp mark 1}{}{(5.279,0.564)}
\gp3point{gp mark 1}{}{(5.759,0.314)}
\gp3point{gp mark 1}{}{(5.333,2.507)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.000,3.999)--(0.000,0.000)--(5.999,0.000)--(5.999,3.999)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.000cm}{0.000cm}}{\pgfpoint{5.999cm}{3.999cm}}
\end{tikzpicture}
%% gnuplot variables

